Robust Differential Dynamic Programming

Differential Dynamic Programming is an optimal control technique often used for trajectory generation. Many variations of this algorithm have been developed in the literature, including algorithms for stochastic dynamics or state and input constraints. In this contribution, we develop a robust version of Differential Dynamic Programming that uses generalized plants and multiplier relaxations for uncertainties. To this end, we study a version of the Bellman principle and use convex relaxations to account for uncertainties in the dynamic program. The resulting algorithm can be seen as a robust trajectory generation tool for nonlinear systems.

==> nominal_ang_run_avg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=2.0in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Number of simulations},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Heading error [deg]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	9.45847824838989\\
2	6.1005442855477\\
3	6.79529590108268\\
4	5.80144682746192\\
5	7.10598634362799\\
6	6.24440734820291\\
7	5.88489389612539\\
8	5.14958233872585\\
9	5.00268608000522\\
10	4.71103822370856\\
11	5.35603612750583\\
12	5.03738097860253\\
13	4.93477023469603\\
14	4.97717716476467\\
15	5.51813783361109\\
16	5.73848687046149\\
17	5.42282400850996\\
18	5.22344423674957\\
19	5.21070007971844\\
20	5.11025355709421\\
21	5.14705100140583\\
22	4.96273024179953\\
23	4.91949581562733\\
24	4.8959399703437\\
25	5.2615950963484\\
26	5.15449537075011\\
27	5.23544240959689\\
28	5.07957106813427\\
29	5.04777106066393\\
30	4.97864567339349\\
31	5.00312870326098\\
32	4.8988095281934\\
33	4.97467607864456\\
34	5.02038372349415\\
35	4.94721896881435\\
36	4.87013003545167\\
37	5.02094626601649\\
38	4.98143326313544\\
39	4.87943837357233\\
40	4.86140808169563\\
41	4.91131822941077\\
42	4.89147806298001\\
43	4.78462603858327\\
44	4.7318384011524\\
45	4.76094258853908\\
46	4.65869029678981\\
47	4.60970012224396\\
49	4.48528098690451\\
50	4.63726579550411\\
51	4.62963465102911\\
52	4.61528561750924\\
53	4.53102212547537\\
54	4.5080562134923\\
55	4.49677341219439\\
57	4.38843953529909\\
58	4.37930127095461\\
59	4.40761845235198\\
60	4.36394789570664\\
61	4.33398084588299\\
62	4.31984168044522\\
63	4.33964242456818\\
64	4.48170211511376\\
65	4.4882146064981\\
66	4.56992557401867\\
67	4.62644656389642\\
68	4.69779621518808\\
69	4.7036314797424\\
70	4.69889268467699\\
71	4.74202048307387\\
72	4.76716118514918\\
73	4.85582104024923\\
74	4.82702790125853\\
75	4.879534681515\\
76	4.87304641237819\\
77	4.82708313638102\\
78	4.82439023757036\\
79	4.77693771062064\\
80	4.73891077637455\\
82	4.6816326860511\\
83	4.70088101284261\\
84	4.66825136984539\\
85	4.67114737563196\\
86	4.73603783953081\\
87	4.69541842415566\\
88	4.67295491489227\\
89	4.66016706484186\\
90	4.75462468552831\\
91	4.71774023054741\\
93	4.71553096306224\\
95	4.7969461769224\\
96	4.75190754636731\\
97	4.71985638657827\\
98	4.69978236808402\\
100	4.70140082532714\\
101	4.66223396522793\\
102	4.64499804175972\\
103	4.67682887133793\\
104	4.64629691436176\\
105	4.62540834524771\\
106	4.5822107205243\\
107	4.54621062400463\\
108	4.56383430887445\\
109	4.55825689835638\\
110	4.52002103614598\\
111	4.49540201829052\\
112	4.53990874318544\\
113	4.53593014882085\\
114	4.56290431540413\\
115	4.59493499708481\\
116	4.63479753600109\\
117	4.64557948143454\\
118	4.66569957538587\\
119	4.63422287620511\\
120	4.63139976236187\\
121	4.60918342315517\\
122	4.57649513612978\\
123	4.55814883952138\\
124	4.54857002053575\\
126	4.55567028733373\\
127	4.57824106488027\\
128	4.62324293622902\\
130	4.62067979235735\\
131	4.59149973961433\\
132	4.5910902879275\\
133	4.60263438059451\\
134	4.60474038256683\\
135	4.62693939355518\\
137	4.57337090011055\\
138	4.55998478525527\\
140	4.51119037843387\\
141	4.49445051641203\\
142	4.50583205542176\\
143	4.48017541965987\\
145	4.47501385293555\\
146	4.49636735064206\\
147	4.47262588444488\\
148	4.4660932342461\\
149	4.46523215541475\\
150	4.46897517036786\\
151	4.49297473043066\\
152	4.49627547875872\\
153	4.51228880571426\\
154	4.49811613771533\\
156	4.50221235143511\\
157	4.50471871324351\\
158	4.54047129364307\\
159	4.52222636830351\\
160	4.51919450453886\\
161	4.51206958638448\\
162	4.5329838548202\\
163	4.52991297664227\\
165	4.50565518635096\\
166	4.49895191751455\\
167	4.52091540080096\\
168	4.53628646079977\\
169	4.54238506020818\\
170	4.52178614351868\\
171	4.56066483075966\\
172	4.54235115315601\\
173	4.55135745410109\\
174	4.5325058565781\\
175	4.53257534513511\\
176	4.54241063305176\\
178	4.50902540352342\\
179	4.50787080560883\\
180	4.55188806306847\\
181	4.54069717569985\\
182	4.54180860396377\\
183	4.57736418828068\\
184	4.55959467541192\\
185	4.58731943226019\\
186	4.57064311470668\\
187	4.56337741972396\\
188	4.57779250396248\\
189	4.60563307256615\\
190	4.60326403403792\\
191	4.60652037493998\\
192	4.63248792064417\\
193	4.64988711568435\\
194	4.62973255976425\\
195	4.65526797337878\\
196	4.66188029073493\\
197	4.65882536031575\\
198	4.67605945008592\\
199	4.67189882790484\\
200	4.70853968911155\\
201	4.69148780092371\\
202	4.71247112357264\\
203	4.69647338321408\\
204	4.69609738437657\\
205	4.68663483559141\\
206	4.67300086122754\\
207	4.67758878061528\\
208	4.65621693383918\\
209	4.64722833512599\\
210	4.63121688221679\\
211	4.62631394927615\\
212	4.63764745801569\\
213	4.63516839423107\\
214	4.65495220013639\\
215	4.68574501205154\\
216	4.68402594882645\\
217	4.68729743639375\\
218	4.72143583467306\\
219	4.72733471458099\\
221	4.72522306999474\\
222	4.73603091365021\\
223	4.73473127641984\\
224	4.74993021122935\\
225	4.74875566420167\\
226	4.77385127559177\\
228	4.76666378844391\\
229	4.78045286755139\\
231	4.74709657163129\\
232	4.7371552526746\\
234	4.70638800985984\\
235	4.71496554694164\\
237	4.71730828021663\\
238	4.74028771869672\\
239	4.72422985905388\\
240	4.72089229903713\\
241	4.73311394538047\\
242	4.73203967818313\\
243	4.72171614364555\\
244	4.70723368440645\\
245	4.72086011215276\\
246	4.71145859404288\\
247	4.70601647014411\\
248	4.72234065675622\\
249	4.75657230990095\\
250	4.75693892738138\\
251	4.75220996788954\\
254	4.71214474432537\\
255	4.71897536378367\\
256	4.72059682235579\\
257	4.7317769296979\\
258	4.72999410948239\\
259	4.71699966293295\\
260	4.73830871420034\\
261	4.77604027857024\\
263	4.74469526390209\\
265	4.77237631375209\\
266	4.76464674544724\\
268	4.73893769485937\\
273	4.72581325303059\\
274	4.71342340639501\\
275	4.71491665635921\\
276	4.70248178171681\\
277	4.71299125866238\\
278	4.7171954719779\\
279	4.73457404565158\\
280	4.71912350911316\\
281	4.73715480352212\\
282	4.73731565511326\\
283	4.72256965882934\\
284	4.72126779661215\\
285	4.70842095738567\\
286	4.70461210919484\\
287	4.71958135726464\\
288	4.71679970874885\\
289	4.7023997311224\\
290	4.69321407284843\\
291	4.69519657838327\\
292	4.68315262350353\\
};
\addlegendentry{mean}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	4.74883575180468\\
3	3.56703797578251\\
4	3.52610983072424\\
5	4.22305631621708\\
6	4.32680874457134\\
7	4.0627344300346\\
8	4.29805801886766\\
9	4.04454527596039\\
10	3.92317947024509\\
11	4.29283690525381\\
12	4.23929574628175\\
13	4.07564341722275\\
14	3.91896503661621\\
15	4.31866219329385\\
16	4.26430683297855\\
17	4.32917139173168\\
18	4.28425160463087\\
19	4.16391473275945\\
20	4.07767579384978\\
21	3.97800238509558\\
22	3.97723350437877\\
24	3.80753388739282\\
25	4.15160828117627\\
26	4.10422299580836\\
27	4.04644174647444\\
28	4.05555696757409\\
29	3.98615805825625\\
30	3.93508492440031\\
31	3.87134501581357\\
32	3.85384097177814\\
33	3.81810183476568\\
34	3.76924122937203\\
35	3.73853969788723\\
36	3.71366163189106\\
37	3.77488759296023\\
38	3.7314843950233\\
39	3.73674600650764\\
40	3.6902902042612\\
41	3.65785697964225\\
42	3.61526081775435\\
43	3.64003625485122\\
44	3.61446193662283\\
45	3.57848233225059\\
46	3.60581790634041\\
47	3.5821884410372\\
49	3.55937882903163\\
50	3.68314975325779\\
52	3.61209445429955\\
53	3.62941261922117\\
55	3.56647109870494\\
57	3.5487969502729\\
58	3.51821781417414\\
59	3.49453218191866\\
60	3.48126461509804\\
61	3.4600572346294\\
63	3.40920781088903\\
64	3.56788337715693\\
65	3.54028891640064\\
66	3.57511976310667\\
67	3.57796900581207\\
68	3.59957805618757\\
70	3.54757458203545\\
71	3.54084115996096\\
72	3.52228317650184\\
73	3.57882497105089\\
74	3.56284796191869\\
75	3.56778905670228\\
76	3.54437534554614\\
77	3.54400496861547\\
78	3.52099706633851\\
79	3.52368652089518\\
80	3.51779495097253\\
84	3.46814150115216\\
85	3.44753938525571\\
86	3.47962993609167\\
87	3.48002591168961\\
88	3.46637907432955\\
89	3.44873817198805\\
90	3.5444546297864\\
91	3.54222671578242\\
93	3.50354473748649\\
95	3.51072869754523\\
96	3.51997312253451\\
97	3.51579179439796\\
98	3.50326301984472\\
100	3.46772633876049\\
101	3.47272415214064\\
102	3.45987150155651\\
104	3.45522289246117\\
105	3.44522658669115\\
106	3.45750520492635\\
107	3.46124806566598\\
108	3.4499010870361\\
109	3.43438585699539\\
110	3.44203618168478\\
111	3.4361583437128\\
112	3.45292168654152\\
113	3.43773246196758\\
114	3.43458402360301\\
115	3.43669556892445\\
116	3.44855037851516\\
117	3.43563377771022\\
118	3.42789479205129\\
119	3.43056637325685\\
120	3.41626179904335\\
121	3.41076371120363\\
122	3.41577604426266\\
123	3.40782785324842\\
126	3.36881988763508\\
127	3.36505205068426\\
128	3.39022637178317\\
130	3.36396804339228\\
131	3.3676068608483\\
134	3.33214288923762\\
136	3.33010898339802\\
137	3.33466729972287\\
138	3.32619392498719\\
140	3.3271829819667\\
142	3.31221210913321\\
143	3.31475819069851\\
145	3.29202421372884\\
147	3.29210253484121\\
150	3.26008711835561\\
151	3.26255825651754\\
152	3.25199176585915\\
154	3.24146868688217\\
157	3.21065338047168\\
158	3.23181067291978\\
159	3.22977130021337\\
161	3.21102234589728\\
162	3.21208390060502\\
163	3.20239472202894\\
166	3.1818739258087\\
167	3.18494767429269\\
168	3.18164157238823\\
169	3.17314885867609\\
170	3.17512647902612\\
171	3.20633764382785\\
172	3.20595817618801\\
173	3.19881910488596\\
174	3.19923947016264\\
176	3.18358069872255\\
178	3.18112556372836\\
179	3.17221484401796\\
180	3.21799360584782\\
182	3.20372048014656\\
183	3.23090990201678\\
184	3.23107339996955\\
185	3.24427180996025\\
186	3.24347538685981\\
187	3.23627015606957\\
188	3.23365152625041\\
189	3.24767237923993\\
191	3.23101174927058\\
192	3.24256817424759\\
194	3.24687864769641\\
195	3.25807163682742\\
197	3.24300456469172\\
198	3.24384049594482\\
199	3.23617089512794\\
200	3.26935551117111\\
201	3.27012020821525\\
202	3.27557999794345\\
203	3.27540252233797\\
205	3.26212614891375\\
206	3.26003830946541\\
207	3.25278579363771\\
208	3.25952550975472\\
209	3.25427616004868\\
210	3.25476250459695\\
213	3.23682054321745\\
214	3.24215650185397\\
215	3.26593350630503\\
217	3.25123319129818\\
218	3.28266187639781\\
223	3.25079939886086\\
224	3.25146946222566\\
225	3.24425143859196\\
226	3.25894482152393\\
228	3.24556088343326\\
230	3.24798759504154\\
231	3.25075138237185\\
232	3.24723987647536\\
234	3.25029206207046\\
236	3.23924553448791\\
237	3.2323782641825\\
238	3.24497468582251\\
239	3.24765221507067\\
240	3.24126327407384\\
241	3.24006347760223\\
242	3.23337755388548\\
243	3.2307006754628\\
245	3.23238810725769\\
247	3.22371797792164\\
248	3.22744017572785\\
249	3.26590696572805\\
251	3.25368494441813\\
254	3.25614027237555\\
258	3.23769610625271\\
259	3.23817528248048\\
260	3.25013125879303\\
261	3.30065191072083\\
262	3.30220335026087\\
263	3.30775870553481\\
268	3.30783691060128\\
273	3.28000885421278\\
274	3.28041324934077\\
275	3.27451525452972\\
277	3.2738154834687\\
278	3.26865246241624\\
281	3.28804505360563\\
282	3.28219033666767\\
283	3.28574327192371\\
284	3.2800063095242\\
285	3.28140157842626\\
286	3.27627293948495\\
287	3.28035722556677\\
288	3.27497756742855\\
289	3.27843921365826\\
292	3.27187335041225\\
};
\addlegendentry{std}

\end{axis}
\end{tikzpicture}%

==> nominal_ang_run_avg_winderror.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=2.0in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={Number of simulations},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Heading error [deg]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	4.10987785267736\\
2	2.95229532759606\\
3	2.73681448783299\\
4	22.238609728444\\
5	19.5072708703487\\
6	17.0013719299977\\
7	14.8818760712833\\
8	13.2037273120176\\
9	11.849260433504\\
10	19.3788411052928\\
11	18.948230238249\\
12	17.5618215704831\\
13	16.3896674366408\\
14	15.3248701505614\\
15	15.3650140949877\\
16	19.7476101767612\\
17	18.8811617650547\\
18	17.9090943700975\\
19	17.0773870512476\\
20	17.6133446491247\\
21	16.7790018172233\\
22	16.0534355038255\\
23	15.3829108970817\\
24	15.1957546072503\\
25	14.5992499753636\\
26	14.0632619027324\\
27	13.8428754998515\\
28	15.7861328658183\\
29	16.2813615812518\\
30	15.9138074168841\\
31	15.7818865575323\\
32	15.3007888594442\\
33	14.8501958870311\\
34	14.7140709458042\\
35	14.4318997188901\\
36	14.4165256736701\\
37	14.1532759445564\\
38	13.8037478154959\\
39	13.4978722741842\\
41	12.9609265140576\\
42	12.817617915782\\
43	12.7839458363698\\
44	12.4935709490427\\
45	12.3737630095611\\
46	12.7420250410678\\
49	12.0518796693342\\
50	11.9997171541893\\
51	12.0173067935769\\
53	11.6861522201499\\
54	12.7986726870826\\
55	13.7791769266353\\
56	14.8789409380296\\
58	14.4458496924697\\
59	14.2980138281538\\
60	14.0911068539883\\
61	14.0683582264704\\
62	14.0633493321234\\
63	14.0141116877696\\
64	13.8605124840365\\
65	14.0396581798137\\
66	13.8573687693207\\
67	13.785398453669\\
68	13.6011250828295\\
69	13.5834509554941\\
70	13.4989998633534\\
71	13.9524202970215\\
72	13.8248439787212\\
73	13.6443953266312\\
74	14.3062396072246\\
75	14.1223597811601\\
76	14.0119053979943\\
77	14.0511692235856\\
78	13.9443137385466\\
79	13.8049180609601\\
80	13.6879300666323\\
81	13.6659996520634\\
82	13.5120336369754\\
83	13.382613729227\\
84	13.8512259644137\\
85	14.0175751670796\\
86	14.2328582818205\\
87	14.0775695646848\\
88	14.0594878144565\\
89	14.7057202027229\\
90	14.6588714521929\\
91	14.5128604278022\\
92	14.4682567675464\\
93	15.1021291811815\\
94	14.9888457073239\\
95	14.850675339668\\
96	14.7800937697655\\
97	14.6658948285148\\
102	14.0119839228242\\
103	13.9399623010625\\
105	13.7027499774888\\
106	13.7031529312774\\
107	13.6087133627127\\
109	13.4631377465981\\
110	13.7710795178764\\
112	13.5807803016943\\
113	14.0899259467056\\
114	13.9685925269849\\
115	14.1499046166394\\
116	14.0903458967242\\
117	14.0086903860725\\
119	13.7925282344845\\
120	13.7375873478908\\
121	14.2758147887877\\
123	14.1079234939959\\
124	14.0648169534814\\
125	13.954293747227\\
127	13.7785239846964\\
128	13.703832793638\\
129	13.658889941411\\
130	13.5913148903459\\
131	13.5478632982723\\
132	13.7323550290252\\
135	13.4424389024788\\
136	13.4381640658718\\
137	13.3470777626343\\
138	13.3013908874082\\
139	13.4973870014021\\
140	13.6700190546555\\
141	13.5752738387948\\
142	13.9929826729457\\
143	13.909858043386\\
144	14.3943358483594\\
145	14.5762036202844\\
150	14.1489585655978\\
153	13.9475777333694\\
154	14.2044209945573\\
156	14.0397075463935\\
157	13.9586454428005\\
158	13.9280027987671\\
159	13.8479936528865\\
160	13.7957861175335\\
161	13.8115617413302\\
162	13.7288654037555\\
169	13.2761466814358\\
170	13.231508221067\\
172	13.1068407081435\\
173	13.2881666149861\\
174	13.2236435223616\\
175	13.1965492021087\\
176	13.1221005282172\\
177	13.0800173110619\\
181	12.8333138399551\\
182	12.7916737976877\\
183	13.2099328559182\\
184	13.1458580637695\\
186	13.0743210937373\\
187	13.1472913628401\\
188	13.0911709102157\\
189	13.1007682837455\\
190	13.0479178714338\\
191	13.0207395917695\\
192	12.9599083216092\\
193	13.30662363883\\
195	13.2030457466326\\
196	13.2502890175151\\
199	13.1169725176618\\
200	13.0528189148848\\
201	13.1900264201378\\
202	13.1304010976173\\
203	13.1103603897536\\
207	12.9115718734566\\
208	12.8943798472263\\
210	12.7964705857825\\
211	12.8165033597766\\
212	12.7582760622366\\
213	12.8270240221915\\
215	12.7695665208636\\
216	12.7301232951275\\
217	12.6722914512108\\
218	12.6361836329247\\
219	12.6370193491015\\
221	12.5599028261919\\
223	12.4547165980891\\
224	12.4438876013966\\
225	12.4792435990735\\
226	12.5526242938407\\
231	12.3270173949335\\
233	12.2901243892312\\
235	12.1978496726248\\
237	12.1684093455478\\
239	12.0856619545107\\
242	11.9736929299608\\
244	11.8858287335619\\
245	12.1707138519872\\
246	12.1281381260207\\
247	12.3118504140872\\
251	12.1945443941909\\
252	12.1686666827194\\
253	12.1235336070238\\
255	12.0808380729164\\
256	12.0521636985763\\
257	12.0500463755253\\
258	12.1592798201424\\
259	12.1421157618114\\
260	12.1416363659802\\
262	12.1059306388979\\
264	12.040159235299\\
265	12.0347925117011\\
266	12.0077921622855\\
267	11.9995194094291\\
269	11.966075160116\\
271	11.9284093516501\\
273	11.8508119026291\\
274	11.8500969596084\\
275	11.8103400054151\\
276	11.7876583003248\\
277	11.8292151330447\\
278	11.7965633442507\\
279	11.8186952558923\\
281	11.7638047269936\\
283	11.6961390296879\\
285	11.6468901602622\\
286	11.6311349635919\\
288	11.5653847309613\\
290	11.5198410147274\\
291	11.4903808162484\\
292	11.7301400995279\\
294	11.7044873301281\\
297	11.6097087452517\\
299	11.5863033904912\\
301	11.5253323167114\\
303	11.470832581332\\
305	11.409681318056\\
307	11.3611864625789\\
308	11.372309187149\\
309	11.3370491268422\\
310	11.4819457783516\\
};
\addlegendentry{mean}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	1.63706890653611\\
3	1.21626201095353\\
4	39.016230801378\\
5	34.3365804827519\\
6	31.3189684439688\\
7	29.1349273643797\\
8	27.3881366852425\\
9	25.9394969482496\\
10	34.1327029137647\\
11	32.4126048056364\\
12	31.2751579170188\\
13	30.2404613046033\\
14	29.325987913562\\
15	28.2596567502667\\
16	32.4450616836472\\
17	31.6172715359774\\
19	30.2949829200456\\
20	29.584226798485\\
22	28.5897875916212\\
23	28.1169588818728\\
24	27.5142093377182\\
26	26.6922866840997\\
27	26.1989800649903\\
28	27.6893446918432\\
29	27.3208705269166\\
30	26.9210676590661\\
31	26.4787698156022\\
33	25.9071447769857\\
34	25.5239373538577\\
35	25.2011344229869\\
36	24.8386805528227\\
37	24.5435610278831\\
39	24.059321727796\\
41	23.5726754306922\\
43	23.023928578316\\
44	22.8360093618963\\
45	22.5893195396695\\
46	22.4761259770062\\
48	22.1027064801032\\
49	21.9334265151607\\
51	21.4937501470903\\
53	21.1438688198731\\
54	22.48252500929\\
55	23.4303192175961\\
56	24.6318764203149\\
58	24.30606280166\\
59	24.1223592778517\\
60	23.9706974185675\\
62	23.5751517861357\\
63	23.3875222384326\\
64	23.2336817656933\\
66	22.9660993941488\\
67	22.7990618625703\\
68	22.6792439961564\\
70	22.3597841669152\\
71	22.5258642317257\\
72	22.3928499096136\\
73	22.2901837518597\\
74	22.857403547754\\
75	22.7582182702478\\
79	22.2440356352382\\
80	22.1275566185372\\
81	21.9897102930546\\
83	21.7959601424413\\
84	22.0858869237566\\
85	22.0075338260909\\
86	21.96859925906\\
87	21.8884780058336\\
88	21.762979611399\\
89	22.4813923953772\\
90	22.3591533543902\\
91	22.2781729632248\\
92	22.1595575423926\\
93	22.87084165648\\
94	22.774047666193\\
95	22.6925817528777\\
96	22.5834221206358\\
98	22.4158636574807\\
102	22.120547665146\\
103	22.0239792110163\\
105	21.8784809532771\\
106	21.7740488622362\\
109	21.5182198238772\\
110	21.6614141461945\\
112	21.5124643849048\\
113	22.0895227307776\\
114	22.0296887031499\\
115	22.0188696868495\\
117	21.8554230839401\\
119	21.732930361431\\
120	21.6497899385755\\
121	22.3575446214956\\
123	22.212491509266\\
124	22.127219729051\\
126	22.0078068122749\\
128	21.8707699702276\\
131	21.6422071828368\\
132	21.6633926926145\\
135	21.506581392282\\
136	21.4268373258308\\
137	21.3745223008976\\
138	21.3031319454588\\
139	21.3512169995611\\
140	21.372109174079\\
141	21.3253402609439\\
142	21.8247811508126\\
143	21.7705026632379\\
144	22.4597398947855\\
145	22.4885051683218\\
153	22.0575243019823\\
154	22.2151650464583\\
157	22.0716465152653\\
158	22.0046136728476\\
160	21.8988572836677\\
161	21.8312337892336\\
164	21.6911350262023\\
169	21.4427641678707\\
171	21.340789170118\\
172	21.2929612288085\\
173	21.364510057244\\
182	20.9486990776235\\
183	21.6437260520847\\
185	21.5490245273677\\
186	21.4959353406889\\
188	21.4176504034836\\
190	21.3168860778051\\
192	21.2250381940373\\
193	21.7107508422147\\
199	21.4414883264073\\
200	21.4067821099193\\
201	21.4416201463206\\
203	21.3538587789391\\
210	21.0671357003399\\
211	21.0189303926902\\
214	20.9140507871067\\
217	20.7999926290037\\
222	20.5991464298205\\
223	20.5696618104976\\
225	20.485131715125\\
226	20.4693062929847\\
236	20.11578576569\\
238	20.0461657459038\\
244	19.8543703963358\\
245	20.3092233081848\\
246	20.2787313444701\\
247	20.4423969063259\\
257	20.0924791580165\\
258	20.1299605931038\\
265	19.8822302794431\\
276	19.5313639589843\\
279	19.4490220920692\\
286	19.2478960692296\\
291	19.1120316717116\\
292	19.5140977285729\\
296	19.3981892849579\\
300	19.2887293530205\\
309	19.0577468199439\\
310	19.197155492485\\
};
\addlegendentry{std}

\end{axis}
\end{tikzpicture}%

==> nominal_rad_run_avg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=2.0in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Number of simulations},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Landing error [m]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	5.10063491946732\\
2	5.21186646420642\\
3	5.04359149964711\\
4	4.83376849708219\\
5	4.70227660025813\\
6	3.990315505073\\
7	3.73111163952865\\
8	3.27647983764217\\
9	3.1436845747391\\
10	3.1846847489636\\
11	3.17026408521434\\
12	2.93291951902421\\
13	2.7553968353057\\
14	2.64773110642392\\
15	2.69614201900049\\
16	2.65847833872317\\
17	2.52576004570767\\
18	2.52532216090947\\
19	2.44481308019778\\
20	2.35019622336307\\
21	2.40615408652667\\
22	2.37275598311709\\
23	2.30246936855639\\
24	2.24208779418746\\
25	2.34132265571043\\
26	2.28878744016237\\
27	2.34798119272955\\
28	2.45269214428555\\
29	2.41362289764879\\
30	2.36905315161181\\
31	2.46280863848625\\
32	2.39750540200538\\
33	2.48288916855608\\
34	2.50812248154386\\
35	2.47398309007423\\
36	2.42158687091063\\
37	2.47785406914062\\
39	2.38343683207137\\
40	2.34367494412703\\
41	2.37572457759916\\
42	2.38902321183394\\
43	2.37179924028879\\
44	2.34418134478665\\
45	2.36455643830578\\
46	2.31743066381273\\
48	2.23866222464994\\
49	2.20344136066785\\
50	2.26300001384408\\
51	2.30264833421347\\
52	2.27183691161122\\
53	2.24353653421826\\
54	2.27915371550017\\
55	2.25070998224362\\
56	2.23718787141541\\
57	2.20287552561888\\
58	2.17750382320145\\
59	2.18657480038354\\
61	2.18959570727912\\
62	2.18036020599754\\
63	2.18870598346149\\
64	2.22555731111896\\
65	2.2655927904766\\
66	2.26152808364219\\
67	2.28813805241481\\
68	2.30783527099737\\
69	2.35535468498279\\
70	2.33523189469355\\
72	2.35899525240751\\
73	2.38558675592975\\
74	2.35992715711359\\
75	2.36365585949909\\
76	2.34442844092291\\
77	2.37419714382747\\
78	2.35561260172568\\
80	2.30538311921509\\
81	2.28258310256138\\
82	2.27415813775769\\
83	2.30705231552781\\
84	2.29779840502522\\
85	2.28292393925284\\
86	2.32640963051011\\
87	2.30322865759615\\
89	2.26403152081468\\
90	2.27669676105086\\
92	2.2458396081098\\
93	2.23209091551604\\
94	2.25050091343803\\
95	2.28756050624651\\
96	2.2659094719387\\
97	2.26007707601809\\
98	2.24227533138981\\
99	2.22910051794031\\
100	2.24402502328786\\
101	2.23146110515057\\
102	2.21483168684921\\
103	2.23135553342604\\
104	2.21228188948271\\
105	2.20190354968298\\
106	2.18749443528208\\
107	2.20638687895604\\
108	2.21684409104779\\
109	2.20272299116715\\
110	2.20491082035812\\
111	2.18883329223638\\
112	2.23257946833888\\
113	2.24842830797826\\
114	2.25592682619344\\
115	2.27838314521506\\
116	2.2982708655847\\
118	2.31174382290476\\
119	2.30700509532301\\
120	2.2949609071095\\
122	2.26216689306142\\
123	2.27527612080655\\
124	2.26224619060008\\
125	2.25270517542464\\
126	2.27311173015033\\
127	2.29626276262701\\
128	2.32256210284157\\
129	2.31051056826988\\
130	2.33001851641052\\
131	2.32337412171336\\
132	2.31262924880167\\
133	2.32140572830809\\
134	2.31257301832397\\
135	2.32684772142989\\
139	2.28075994581008\\
140	2.27502654904566\\
141	2.26221782272182\\
142	2.27366161649877\\
143	2.25980659699849\\
144	2.24991637253589\\
145	2.26161630725665\\
146	2.26409014927481\\
147	2.25080808893335\\
148	2.25683216515296\\
149	2.2506864418749\\
151	2.26833914507159\\
152	2.26077372231418\\
153	2.28410390997004\\
155	2.26731693004064\\
156	2.26239415013737\\
157	2.25998758680618\\
158	2.27015451906772\\
161	2.24620504679956\\
162	2.25196409373717\\
163	2.26761873663497\\
164	2.2592522053219\\
165	2.27383823447644\\
166	2.26687013777337\\
167	2.28664364497439\\
168	2.29089662764278\\
169	2.30336049693869\\
170	2.29372908460431\\
171	2.3039363150848\\
172	2.29253303029924\\
173	2.28645988591347\\
174	2.30370638892663\\
175	2.29622553563291\\
176	2.3090636882601\\
178	2.29023453947815\\
179	2.28661706817485\\
180	2.30050329629506\\
181	2.29825935692264\\
183	2.32182831514842\\
184	2.31188310800911\\
185	2.31840212522292\\
186	2.31455737836984\\
187	2.30768181754246\\
189	2.32834935064352\\
190	2.3203972511709\\
191	2.32153636987033\\
193	2.33492273285509\\
194	2.32707681735809\\
195	2.32500379198467\\
197	2.31095654254125\\
198	2.3223233916853\\
199	2.32335471095155\\
200	2.33293290218018\\
201	2.32566151774284\\
203	2.33531185682767\\
205	2.31896176994093\\
207	2.32192239568042\\
208	2.3325742521011\\
209	2.32640334627132\\
210	2.32732004405653\\
212	2.33500449946456\\
213	2.32741566639743\\
214	2.33322950033687\\
217	2.3590476356427\\
218	2.35919055349007\\
219	2.37036719638121\\
221	2.35726944545121\\
222	2.36420289212759\\
223	2.36440600556705\\
224	2.37282228305025\\
225	2.36617184520617\\
226	2.37626380772053\\
227	2.38093387603078\\
228	2.37417911766141\\
229	2.37894007730404\\
230	2.37764029766618\\
232	2.36166899442759\\
234	2.34492817410529\\
235	2.34735976957847\\
236	2.34257157634141\\
237	2.34424795417743\\
238	2.35163077964933\\
240	2.33687573178247\\
241	2.34555778490517\\
242	2.33996947016425\\
243	2.33183906031763\\
245	2.34075334277497\\
247	2.33308826212419\\
249	2.35235433675166\\
250	2.34665783868371\\
251	2.35636680607973\\
252	2.35419918283043\\
253	2.34675256802143\\
254	2.36179174333108\\
255	2.36485240256866\\
256	2.3652523419326\\
257	2.37049634173695\\
258	2.36416590686559\\
259	2.36151318003255\\
260	2.36260484377328\\
261	2.37577398311203\\
262	2.37290375398794\\
263	2.36680602500701\\
265	2.37811552335472\\
266	2.37153147087815\\
268	2.36407764693854\\
269	2.37030279515005\\
272	2.35235770493233\\
273	2.36510832999392\\
274	2.37336640146157\\
275	2.37747657103256\\
276	2.37031305148713\\
277	2.37309917709655\\
278	2.36907142194389\\
279	2.37952919499804\\
280	2.3733400197886\\
281	2.37970385478434\\
284	2.36279123186\\
285	2.36850556532539\\
286	2.37042944656559\\
288	2.38347700827836\\
289	2.38030730665338\\
290	2.37374076544154\\
291	2.37796011873513\\
292	2.37134865969608\\
};
\addlegendentry{mean}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	0.157305159133784\\
3	0.311964497398947\\
4	0.490901213463246\\
5	0.516902888061907\\
6	1.80418471418335\\
7	1.78406144600905\\
8	2.0932509123665\\
9	1.99817371517173\\
10	1.88835251104723\\
11	1.79208682723612\\
12	1.89620756566012\\
13	1.92500791680914\\
14	1.89285281697113\\
15	1.83360987989664\\
16	1.77783023857836\\
17	1.80626086294154\\
18	1.75233141428441\\
19	1.73874247476033\\
20	1.74446417547216\\
21	1.71952156950039\\
22	1.68537714797702\\
23	1.68077585022928\\
24	1.67023455718777\\
25	1.70869412361031\\
26	1.6954671493213\\
27	1.69075494518626\\
28	1.74922240114\\
29	1.73053950023183\\
30	1.71787455986913\\
31	1.76782806504332\\
32	1.77788274423733\\
33	1.81732571306202\\
34	1.79561695188028\\
35	1.78050612871601\\
36	1.78282303340643\\
37	1.79089625059555\\
38	1.78955520779311\\
39	1.79111069789695\\
40	1.78579378517713\\
41	1.77523161765765\\
42	1.75556560184282\\
43	1.73821344530825\\
44	1.72762325461042\\
45	1.71333882380912\\
46	1.72408077056349\\
49	1.72924496306666\\
50	1.76256163355544\\
51	1.76767148999858\\
53	1.75936011202253\\
54	1.76222834098905\\
55	1.75853289532341\\
56	1.74540862219982\\
57	1.74904504125578\\
58	1.74436953035496\\
63	1.67687048967946\\
64	1.68943028661289\\
65	1.70697474738859\\
66	1.694115140701\\
67	1.69528255025926\\
68	1.69040537334257\\
69	1.72373351724156\\
70	1.71945933583368\\
72	1.70099269836288\\
74	1.70696809322686\\
75	1.69570278854439\\
76	1.69268009084925\\
77	1.70167619292437\\
78	1.69853919408155\\
79	1.70365418820114\\
81	1.70805506980514\\
82	1.69919232480629\\
83	1.71518289711184\\
84	1.70692755976523\\
85	1.70226971630575\\
86	1.73961426683826\\
87	1.74293397929677\\
89	1.74253534755695\\
90	1.7368790978984\\
92	1.73026914460763\\
93	1.72594007342218\\
94	1.72589035582115\\
95	1.75427578323399\\
96	1.75786535882247\\
97	1.74962904910819\\
98	1.74948547719026\\
101	1.73888273562176\\
103	1.73795219459339\\
104	1.74039892211823\\
105	1.73527319548123\\
106	1.73335028701922\\
107	1.73618828510223\\
108	1.73147001792717\\
109	1.72972959339216\\
110	1.72192966656377\\
111	1.72243400408161\\
112	1.77605987737888\\
113	1.77612175524229\\
114	1.77005693878925\\
115	1.7786543058844\\
116	1.78381107818336\\
120	1.76226594756139\\
124	1.76376580426415\\
125	1.7598752864443\\
126	1.76772554362776\\
127	1.77992174011041\\
128	1.79769503558521\\
129	1.79588296395366\\
130	1.80268325256225\\
131	1.79734605927831\\
133	1.79077508043378\\
134	1.78695769123772\\
135	1.78798668111568\\
142	1.7763484611944\\
143	1.77781977013927\\
148	1.76586885902623\\
150	1.7585651054448\\
152	1.75305374547764\\
153	1.7709479302722\\
156	1.76094128269642\\
157	1.75554715654658\\
160	1.75107378590013\\
162	1.74326789997446\\
163	1.74933412347463\\
164	1.74724801846088\\
165	1.75196023451838\\
166	1.74894896407784\\
167	1.76229720323886\\
168	1.75787748111253\\
169	1.76011175973724\\
171	1.75927247200599\\
172	1.76048458876113\\
173	1.75717601273226\\
174	1.76679784785648\\
175	1.76449089120069\\
176	1.76766656472688\\
178	1.7665674330579\\
179	1.76226290458067\\
180	1.76718134564561\\
181	1.76252423545407\\
183	1.76719292158066\\
184	1.76751359894189\\
187	1.75871198796347\\
190	1.7595255868863\\
192	1.75234405618295\\
195	1.74537011963616\\
197	1.74208546550136\\
198	1.74500401741483\\
199	1.74065266383235\\
201	1.74024626596344\\
204	1.73327822639379\\
205	1.73384037206716\\
207	1.72570256733775\\
208	1.72836996747776\\
210	1.72243247322405\\
213	1.71567769382261\\
214	1.71375721970105\\
217	1.7157968631613\\
218	1.71184014955611\\
219	1.71589959198934\\
223	1.70904646830326\\
226	1.71188368268292\\
230	1.70297143535845\\
231	1.70490273602815\\
233	1.70526059606357\\
234	1.7066824950154\\
237	1.69798998424329\\
244	1.6979161806637\\
247	1.69186537235282\\
249	1.69863699654479\\
250	1.69761372129193\\
251	1.70118342730996\\
252	1.69813989938422\\
253	1.69890120990675\\
254	1.71239775267691\\
257	1.70511622899448\\
258	1.70483067413829\\
260	1.69886120733202\\
261	1.70888652354375\\
263	1.7058516802357\\
265	1.70447369668193\\
266	1.70464027909469\\
268	1.70058834714109\\
272	1.699671555409\\
273	1.70957492242962\\
274	1.71190723604724\\
275	1.71013928640946\\
276	1.71117058621098\\
278	1.70693163743562\\
279	1.71278948589247\\
285	1.71170399822648\\
286	1.70900810314618\\
292	1.70820901217689\\
};
\addlegendentry{std}

\end{axis}
\end{tikzpicture}%

==> nominal_rad_run_avg_winderror.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=2.0in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={Number of simulations},
ymin=0,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={Landing error [m]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	23.6962319259186\\
2	17.6766350363757\\
3	31.7688489885515\\
4	139.347363630951\\
5	128.190586770042\\
6	108.655416782668\\
7	94.7178660974138\\
8	84.1453117075767\\
9	82.8005931423873\\
10	144.159944078325\\
11	137.616644442722\\
12	126.664361115993\\
13	118.52922758389\\
14	111.632600218009\\
15	112.069663395638\\
16	138.965541230103\\
17	134.446595773668\\
18	128.123273943036\\
19	124.175848155577\\
20	124.95601113299\\
21	119.791869773848\\
22	115.384229561586\\
23	111.519363323\\
24	109.907274379697\\
26	103.661966403172\\
27	104.744209686055\\
28	121.573808023504\\
29	128.597920686135\\
30	124.850559308848\\
31	124.629830335222\\
33	119.016336039264\\
34	117.07165254668\\
35	114.153292714492\\
36	113.907292373199\\
37	113.46208891735\\
41	103.848167414212\\
42	102.62209907108\\
43	101.690947798343\\
44	101.721323480046\\
45	102.294475935096\\
46	113.330658267995\\
47	111.782529663056\\
48	110.97986001151\\
49	109.300680089391\\
50	109.285759708909\\
51	112.343865946185\\
52	110.486917886144\\
53	108.914738067885\\
54	124.145327559871\\
55	131.657252719549\\
56	141.257610632182\\
57	139.468253647352\\
58	137.365823013051\\
59	136.275735997923\\
60	134.145313775292\\
61	133.517743498396\\
62	133.088029448427\\
63	132.162288547449\\
64	130.605532085088\\
65	131.995546815477\\
66	130.099257237212\\
68	128.548588464463\\
70	127.345781537254\\
71	130.621580806235\\
73	127.804440214859\\
74	134.842241037906\\
75	133.179648593226\\
76	132.796288794749\\
77	133.244734658726\\
78	132.001876135885\\
79	130.452827778688\\
80	129.77038691863\\
82	128.908575635288\\
83	127.438142242444\\
84	135.304827284992\\
85	135.310596723838\\
86	136.230914844034\\
87	135.013536122146\\
88	134.749227689191\\
89	144.323955153476\\
90	143.333946319255\\
91	141.856775389161\\
92	141.078093297909\\
93	144.899611590569\\
95	142.245828658009\\
96	141.477881964114\\
97	140.3505149932\\
99	137.628271544559\\
101	135.133273114401\\
102	134.282936116357\\
105	130.913181657916\\
107	129.71583563633\\
108	129.445600806324\\
109	129.292376397563\\
110	130.790287964056\\
111	130.114340060995\\
112	129.963267942867\\
113	133.44426488985\\
114	132.438791784412\\
115	136.197646196831\\
116	135.379700719261\\
117	134.354700182132\\
118	133.835391638787\\
119	132.898582019427\\
120	132.323959225949\\
121	138.482708316348\\
123	136.4737377969\\
124	135.708468850806\\
127	132.929660534064\\
128	132.289467168834\\
129	131.88850989706\\
130	130.992882640288\\
131	131.539332454836\\
132	132.310480621383\\
133	131.474248473337\\
134	130.973225068052\\
135	130.184743375404\\
136	129.671197104151\\
137	128.944502676627\\
138	128.372225999112\\
139	128.832631832618\\
140	129.915078144278\\
141	129.516919928366\\
142	131.558830121157\\
143	130.705575084896\\
144	135.016469633355\\
145	135.553072304277\\
150	131.590368003128\\
151	130.951521172925\\
152	130.511687697767\\
153	129.822256342263\\
154	133.655597651686\\
155	133.166016181837\\
157	131.607097359015\\
158	131.207202112764\\
160	129.749332647552\\
161	129.650304087018\\
164	127.668036364934\\
166	126.248598795241\\
167	125.907624443657\\
169	124.522824716133\\
170	124.057669558832\\
171	123.409958501278\\
172	123.204017342007\\
173	124.22470675428\\
174	123.58131813014\\
175	123.084358152158\\
176	122.457316892109\\
177	122.039309751088\\
178	122.025812010146\\
179	121.442441012713\\
180	120.990760984898\\
181	120.387948490243\\
182	119.939401366699\\
183	122.503067069989\\
185	121.909058185674\\
186	121.359914860831\\
187	121.903245312574\\
188	121.291785632893\\
189	121.195342749005\\
190	120.606347987461\\
192	119.608976778797\\
193	121.319447899733\\
194	120.95650134022\\
195	120.393585710815\\
196	122.384388304154\\
200	120.564084946446\\
201	122.909830377896\\
202	122.359005173471\\
203	122.214087821538\\
204	121.647646181277\\
206	120.873846931101\\
207	120.342063349333\\
208	120.055624200159\\
210	119.01626579166\\
211	118.92978313738\\
212	118.724056485904\\
213	120.483825773746\\
214	120.171506181798\\
216	119.242375793752\\
218	118.282140797631\\
219	118.052873805832\\
223	116.272140505439\\
224	116.144036254804\\
225	116.217165708099\\
226	116.703108305134\\
231	114.437805238356\\
233	114.167201559252\\
235	113.333947427296\\
237	112.935266920494\\
239	112.075874087031\\
240	111.804555811919\\
244	110.269770874291\\
245	111.822499132124\\
246	111.588932519312\\
247	114.119301368971\\
250	112.891591100867\\
251	112.73867480171\\
253	112.081226703485\\
254	112.032113995918\\
255	111.673800637451\\
257	111.38565392182\\
258	112.169506162468\\
259	111.95684575739\\
260	111.581997614222\\
261	111.620495195312\\
263	110.910241806348\\
264	110.991232096523\\
265	110.936016588341\\
266	110.576813968081\\
269	110.011380426191\\
270	109.933064081074\\
273	108.867138520002\\
274	108.683553937461\\
276	108.097567119441\\
277	108.412570521732\\
278	108.147275972662\\
279	109.834068265441\\
280	109.485301244031\\
283	108.829416943972\\
285	108.487292093869\\
286	108.407615448876\\
289	107.417852263912\\
290	107.346123549302\\
291	107.171144084951\\
293	110.829822758237\\
296	110.02110264328\\
297	109.678683665133\\
298	109.442790719813\\
299	109.421773239276\\
301	108.800495146004\\
302	108.644283037717\\
304	108.05462111974\\
305	107.88220598973\\
307	107.262536389274\\
308	107.535757188138\\
309	107.262830299315\\
310	109.768651923319\\
};
\addlegendentry{mean}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	8.51299556121046\\
3	25.1397499775612\\
4	216.133952145307\\
5	188.83268335244\\
6	175.544760788467\\
7	164.437697727624\\
9	145.184517363008\\
10	237.457750139214\\
11	226.315106129471\\
15	197.672133382729\\
16	219.188349918795\\
17	213.044518118904\\
18	208.417382883231\\
20	197.88394846956\\
25	180.130926583933\\
26	177.244798937872\\
27	173.893776885881\\
28	192.482912571255\\
29	192.762225749376\\
30	190.51842909934\\
31	187.32024216638\\
34	180.321905803807\\
35	178.487327051425\\
37	173.485745662469\\
38	171.759877014982\\
41	167.23589909695\\
45	159.795358159845\\
46	174.84221070179\\
50	168.359943151985\\
51	168.09259873849\\
53	165.756598893928\\
54	198.703989317777\\
55	204.586655681465\\
56	215.072154860306\\
57	213.570910328063\\
58	212.293867771515\\
59	210.622290060475\\
60	209.48073168929\\
63	204.566248436485\\
65	202.034376744969\\
66	201.06529335658\\
70	195.478820498124\\
71	196.030546365978\\
73	194.026672938903\\
74	201.979983614967\\
75	201.126660768055\\
77	198.529384326065\\
78	197.541220473621\\
79	196.753168731115\\
82	193.247549978132\\
83	192.532215235616\\
84	204.500271966729\\
85	203.279370868134\\
86	202.260219220029\\
87	201.401198861818\\
88	200.255725297634\\
89	218.645279081107\\
90	217.616233975504\\
91	216.862176121332\\
92	215.796623727735\\
93	217.761748486371\\
95	216.199490800564\\
96	215.190175658275\\
97	214.354220480529\\
100	212.295200467841\\
101	211.60609861688\\
102	210.731004812954\\
106	207.720690779506\\
109	204.916044554673\\
110	204.5780092898\\
112	202.856808222916\\
113	205.311289072677\\
114	204.682543797112\\
115	207.73126311557\\
116	207.013643308134\\
117	206.417380916439\\
118	205.610761999482\\
119	204.992565575133\\
120	204.226465613754\\
121	214.360518472939\\
123	213.17590341978\\
125	211.860729809793\\
128	209.995564738119\\
129	209.223228685033\\
130	208.660735562883\\
132	207.344871468659\\
133	206.78298852649\\
134	206.085768173299\\
136	204.844610013447\\
138	203.631419320923\\
139	202.96488063333\\
140	202.638629873641\\
141	201.968968118149\\
142	202.717086912853\\
143	202.259565272463\\
144	208.083935465437\\
145	207.460812870806\\
153	203.438565830144\\
154	208.27793696449\\
155	207.690068663122\\
157	206.813516418592\\
158	206.215094724935\\
160	205.32625713582\\
161	204.687463689902\\
164	203.31887950459\\
166	202.493788328034\\
167	201.931027506147\\
170	200.622061944662\\
171	200.210367448547\\
172	199.642369204877\\
173	199.513360424123\\
176	198.258861087028\\
180	196.356710191133\\
182	195.529924261458\\
183	198.05209287383\\
185	197.056162914564\\
192	194.288110419182\\
193	195.23301122601\\
195	194.448438705012\\
196	195.941579789923\\
200	194.38479249119\\
201	196.729578766253\\
202	196.395686747823\\
203	195.91983596303\\
204	195.604064792185\\
206	194.80717078802\\
207	194.4843171269\\
208	194.057955529309\\
210	193.41930497326\\
212	192.527826184009\\
213	193.782701804372\\
215	193.02675328483\\
218	192.093655623993\\
220	191.368354054158\\
223	190.409660110013\\
225	189.570537492509\\
231	187.845528354713\\
234	186.757653203334\\
236	186.11180446393\\
238	185.456032286621\\
240	184.849612630026\\
244	183.710293780075\\
245	184.937397429109\\
246	184.595941841005\\
247	188.46385893129\\
251	187.298611121923\\
253	186.70192280454\\
255	186.055066938424\\
257	185.35778308751\\
258	185.42476217863\\
261	184.483130192686\\
264	183.61219277094\\
266	183.013994610374\\
271	181.488419020492\\
274	180.706158404712\\
278	179.658631671906\\
279	181.534979138545\\
281	181.006569241254\\
283	180.470174914901\\
287	179.351548258464\\
289	178.895648009663\\
291	178.306855505878\\
293	183.111705805456\\
302	180.853857026784\\
304	180.40414155747\\
306	179.924757611048\\
309	179.250209236731\\
310	184.318172976123\\
};
\addlegendentry{std}

\end{axis}
\end{tikzpicture}%

==> robust_ang_run_avg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=2.0in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Number of simulations},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={Heading error [deg]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	3.05639810241445\\
2	2.25891775624109\\
3	2.5588092459144\\
4	2.22719510994187\\
5	1.92734208506079\\
6	2.04998170582809\\
7	1.937297004691\\
8	1.83030648617819\\
9	1.68119290116971\\
10	1.64409746996131\\
11	1.67117867858667\\
12	1.64478986419078\\
13	1.63329029765083\\
14	1.54350564575071\\
15	1.57803712733846\\
16	1.56452293181377\\
17	1.51591791758835\\
18	1.49043823568735\\
19	1.41621152677476\\
20	1.36811011826705\\
21	1.39555555665913\\
22	1.39685901131412\\
23	1.35197440670737\\
24	1.30254804406934\\
25	1.28934864456312\\
26	1.26507577963008\\
27	1.28538339722053\\
28	1.28644920245694\\
29	1.26066244944968\\
30	1.25683402252287\\
31	1.36320415354754\\
32	1.3626864811726\\
33	1.39308641567214\\
34	1.38089810423702\\
35	1.38616222626223\\
37	1.37165873881997\\
38	1.37553066517074\\
39	1.36749295937386\\
40	1.3342196417583\\
41	1.3362940775599\\
42	1.34481672563214\\
43	1.34245752636764\\
45	1.30488667331321\\
46	1.29060732675754\\
47	1.29348080771985\\
48	1.29882072920941\\
49	1.28461165420481\\
51	1.2843980195932\\
52	1.26082289212343\\
53	1.26421750255844\\
54	1.27357913266798\\
55	1.26011687486402\\
56	1.26437996667801\\
57	1.29490050344924\\
58	1.2754555375879\\
59	1.2810336248582\\
60	1.27818544056061\\
61	1.27081119868217\\
62	1.25646006034469\\
63	1.27234328239177\\
64	1.26988459718621\\
65	1.28708818090109\\
66	1.29459834260581\\
67	1.31580394559995\\
68	1.32614116781906\\
69	1.35842758546181\\
70	1.34312238398752\\
73	1.37808132475897\\
74	1.37080739120586\\
75	1.36789558107807\\
76	1.35166007469951\\
77	1.35843425496267\\
78	1.34284853036365\\
79	1.33625092622356\\
80	1.35019784181901\\
81	1.34540978819683\\
82	1.33622949664709\\
84	1.33717673314834\\
85	1.32411302871265\\
86	1.37211099732355\\
87	1.36418183210799\\
88	1.35807263589743\\
89	1.34809872659946\\
91	1.36607286747716\\
92	1.35216633755675\\
93	1.33998194370582\\
94	1.33524563468836\\
95	1.37997758801487\\
97	1.37766468076569\\
98	1.37363325463161\\
99	1.36012149698848\\
101	1.36899085865247\\
102	1.3636388278498\\
103	1.36474239763936\\
104	1.37990677636537\\
106	1.37545072246343\\
107	1.38480246355323\\
108	1.3831103545956\\
109	1.37539795994803\\
110	1.37224677955641\\
111	1.38020424349094\\
112	1.37966873486124\\
113	1.39086875242782\\
114	1.39006985929302\\
115	1.41511549568656\\
116	1.4256082976471\\
117	1.42089719693615\\
118	1.42032634476737\\
119	1.42187234369135\\
120	1.41336238773204\\
121	1.41261078667878\\
122	1.41490807795918\\
123	1.41917027561732\\
125	1.40133044683637\\
126	1.40890364262208\\
127	1.4252403511519\\
128	1.44812308867103\\
129	1.43830218606161\\
130	1.45719140978565\\
131	1.45623933158203\\
132	1.44616280807855\\
133	1.45790927665138\\
134	1.44895140739993\\
135	1.45351169320497\\
137	1.45330678297051\\
138	1.44622568854885\\
139	1.44133398819474\\
141	1.43573767365933\\
142	1.44621480954657\\
143	1.44968321000619\\
144	1.44223568876868\\
145	1.45096272998529\\
147	1.45026330750676\\
148	1.44573353284437\\
149	1.4380883197577\\
150	1.441555643595\\
152	1.42850902230686\\
153	1.45059987953499\\
154	1.45120534629069\\
157	1.42481876099089\\
158	1.4166742496468\\
159	1.42214837913752\\
161	1.41269149911312\\
162	1.41513174469321\\
163	1.42102037985381\\
164	1.42552010596347\\
165	1.42513923631657\\
166	1.41705967202631\\
167	1.41752168291009\\
168	1.42094085738842\\
169	1.43440364414562\\
170	1.43296889326649\\
171	1.43651768492538\\
172	1.43476560436085\\
173	1.43686172798425\\
174	1.44801308807189\\
175	1.44201667940087\\
176	1.44666400428406\\
178	1.44847999262549\\
179	1.44233607851299\\
180	1.44694707345161\\
181	1.44377580119738\\
182	1.45069735681881\\
183	1.44435899594572\\
186	1.44373081620853\\
187	1.44075828925605\\
188	1.44515921073344\\
189	1.44417707841205\\
190	1.43663845922873\\
191	1.43045702698277\\
192	1.42902466595621\\
193	1.43153331644862\\
194	1.42943638864409\\
195	1.4311904793712\\
196	1.4308842326372\\
197	1.42413521018818\\
198	1.42725684226662\\
200	1.41762450201179\\
202	1.42582175486774\\
203	1.42690751211626\\
204	1.42176253017499\\
205	1.41971554010195\\
207	1.42140735195278\\
208	1.42680985907373\\
210	1.42707087527754\\
211	1.42787332339049\\
212	1.42214116682999\\
213	1.4185883059618\\
214	1.41297109666777\\
216	1.41709421873679\\
217	1.42468111036573\\
218	1.42797800833176\\
219	1.42788229265699\\
221	1.4185044606208\\
222	1.42514472325001\\
224	1.42943477010243\\
225	1.4232802924289\\
227	1.42529688656612\\
228	1.41988093475186\\
229	1.41659372269936\\
230	1.41624756938813\\
232	1.42237179130905\\
233	1.42185542441467\\
234	1.41895719273793\\
235	1.42285512784832\\
236	1.41898661415127\\
237	1.41870454189393\\
238	1.41289080509227\\
239	1.41892673338583\\
240	1.41937502450384\\
241	1.42409038265737\\
242	1.41857948728716\\
245	1.42115693001631\\
247	1.41544258242624\\
248	1.42137699949558\\
249	1.42272126916913\\
250	1.41767058416679\\
251	1.4200467012912\\
253	1.4165695608695\\
254	1.42264382794122\\
256	1.41848406136478\\
257	1.41690503547335\\
258	1.41268525584547\\
259	1.41155398386547\\
261	1.41590137132852\\
262	1.41462624357098\\
264	1.41438988687958\\
265	1.41739843722257\\
266	1.41402779034087\\
267	1.41351550113905\\
268	1.41119305739977\\
269	1.41381643042484\\
270	1.40923434468573\\
271	1.40942863586929\\
272	1.40528560911326\\
273	1.41264271040478\\
274	1.41494162812137\\
275	1.42067693985825\\
276	1.42233581700674\\
277	1.42178510097739\\
278	1.42366867488818\\
279	1.43525455254428\\
281	1.43182307149715\\
282	1.42679830605681\\
283	1.42804928998231\\
284	1.42329155794556\\
286	1.42851624548564\\
289	1.43046510809302\\
291	1.43564673701115\\
292	1.43376323723277\\
};
\addlegendentry{mean}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	1.12780752128435\\
3	0.951724550102711\\
4	1.02162851380501\\
5	1.11011386704979\\
6	1.03736449608834\\
7	0.992801998325774\\
8	0.967689828270636\\
9	1.00969520370154\\
10	0.959150180947915\\
11	0.91435194160556\\
12	0.876579898785792\\
13	0.84028491959981\\
14	0.874427223067698\\
15	0.853166683851555\\
16	0.826008050866449\\
17	0.824504593543111\\
18	0.807158587029051\\
19	0.848523862511342\\
20	0.853447889590484\\
21	0.841292415925238\\
22	0.821040092899352\\
23	0.830543227183512\\
24	0.847609477538185\\
25	0.832383537796829\\
26	0.824903831430561\\
27	0.815738518835872\\
28	0.800509591868206\\
29	0.798256272944457\\
30	0.784652737293925\\
31	0.972579046764395\\
32	0.956768180824156\\
33	0.957755753400988\\
34	0.945806586982371\\
36	0.920032468020281\\
39	0.885649001271474\\
40	0.899192160930113\\
41	0.887980469019965\\
43	0.868434590436664\\
45	0.866579445057596\\
46	0.862352204148863\\
48	0.844840288120906\\
49	0.841889664426617\\
51	0.824888131195905\\
52	0.834265763904568\\
53	0.826574558520861\\
54	0.821624622317131\\
55	0.820081435024292\\
56	0.813217940322716\\
57	0.838218200767756\\
58	0.843927398337996\\
61	0.825937733456783\\
62	0.826897329759674\\
63	0.829833871718336\\
64	0.823456495168159\\
65	0.828687639638588\\
66	0.824548845504012\\
67	0.836485489108782\\
68	0.834584283340121\\
69	0.870755020011529\\
70	0.873855328537275\\
73	0.872214094603009\\
74	0.868476505324679\\
75	0.862956981046182\\
76	0.868791375709861\\
77	0.865101374868971\\
78	0.870418438747095\\
79	0.866806678423927\\
80	0.870289794442442\\
81	0.865906308031299\\
82	0.864550633138549\\
84	0.854097116985997\\
85	0.857498518273189\\
86	0.961654982921743\\
89	0.954305968895369\\
91	0.951329031066621\\
92	0.955444189562911\\
93	0.957474693881124\\
94	0.953419553688718\\
95	1.04375694732477\\
98	1.02840640166039\\
99	1.0319408320305\\
103	1.01493349734551\\
104	1.02176553178884\\
106	1.01253384102557\\
107	1.01237865392034\\
108	1.00779023853198\\
109	1.00634015741258\\
110	1.00225834579231\\
111	1.00120848588296\\
112	0.996704446513945\\
113	0.999362146039061\\
114	0.994966926842949\\
115	1.02635909007415\\
116	1.02811689047445\\
118	1.020572662657\\
119	1.01637893079771\\
120	1.01638356990077\\
122	1.00830166243543\\
123	1.00527275994392\\
125	1.0069779338001\\
126	1.00653814521979\\
127	1.01930034449532\\
128	1.04776696816873\\
129	1.04960992829604\\
130	1.06748545622463\\
131	1.06342764969042\\
132	1.06566810117579\\
133	1.0702319285113\\
134	1.07123153259522\\
136	1.06457874463939\\
137	1.06065765133394\\
138	1.06004839298993\\
140	1.0544849245403\\
141	1.0512345482008\\
142	1.05491417762113\\
143	1.05201105258777\\
144	1.05212876863374\\
145	1.0537224496004\\
147	1.04649744885199\\
148	1.04438673608041\\
149	1.04502761118124\\
150	1.04238027809981\\
152	1.04166384854761\\
153	1.07358740264152\\
154	1.0700995741409\\
157	1.07662824884096\\
158	1.07806587327775\\
161	1.07344988083344\\
162	1.07056163503569\\
164	1.06816558744396\\
165	1.06491524364384\\
166	1.06677450894455\\
168	1.06130980228966\\
169	1.07252251376718\\
173	1.06174888080028\\
174	1.06884602814216\\
176	1.06744234235862\\
178	1.06153402579542\\
179	1.06173475009638\\
181	1.05848071212358\\
183	1.06023245646981\\
187	1.04963836846468\\
188	1.04856580512779\\
189	1.04586050774401\\
190	1.04825312785914\\
191	1.0489754095982\\
196	1.03690725907433\\
197	1.03858763789503\\
198	1.03687909448269\\
202	1.03430290977553\\
203	1.03185554537509\\
204	1.03193069665832\\
207	1.02502733274974\\
208	1.02551264858408\\
211	1.01825056073847\\
212	1.01925762859781\\
213	1.01817207189822\\
214	1.01909749425437\\
216	1.0152901692523\\
217	1.01908417747882\\
220	1.01585109526332\\
221	1.01571651746445\\
222	1.01823399758882\\
224	1.01467599836667\\
225	1.01660885186004\\
227	1.01233029877494\\
228	1.01340310759423\\
230	1.01020187227215\\
237	1.00177788341722\\
239	1.00590431960404\\
240	1.00382173565225\\
242	1.00597296488638\\
246	0.999238626996657\\
247	0.998073559684201\\
248	1.00042577091114\\
249	0.998632058792964\\
250	0.999819113292347\\
253	0.995381753050083\\
254	0.998118457755027\\
262	0.988111627771787\\
265	0.983757596522025\\
266	0.983437393900715\\
268	0.980520207775896\\
269	0.979634509087248\\
270	0.980706358374505\\
271	0.978893776070151\\
272	0.979472255880125\\
273	0.985198190205438\\
274	0.984128143159467\\
275	0.986924159137118\\
278	0.982493966210995\\
279	0.999636432002205\\
281	0.996927857751245\\
282	0.998723324245987\\
283	0.997173060036005\\
284	0.998633626965557\\
287	0.995366601388241\\
290	0.99094770613857\\
292	0.989528564676959\\
};
\addlegendentry{std}

\end{axis}
\end{tikzpicture}%

==> robust_ang_run_avg_winderror.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=2.0in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={Number of simulations},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={Heading error [deg]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.699589712364855\\
2	1.11872824054592\\
3	1.16971303769014\\
4	0.909140640148621\\
5	1.23748511319121\\
6	1.45870252766002\\
7	1.4781282564382\\
8	1.35864634424655\\
9	1.26046237860044\\
10	1.17624734934151\\
11	1.27863568590135\\
12	1.19740675712563\\
13	1.12130097653244\\
14	1.10531439224093\\
15	1.23935792966557\\
16	1.57336626333131\\
17	1.69736134691112\\
18	1.79491871384033\\
19	1.80891233889236\\
20	1.83324808099997\\
21	1.79974342103566\\
22	1.84899843135685\\
23	1.88064798287547\\
25	1.86813548001237\\
26	1.79952796132471\\
27	1.7826562782202\\
28	1.76478568442883\\
29	1.82433582242601\\
30	1.8627240101568\\
31	1.9461779189142\\
32	1.89330962182805\\
33	1.85269628101656\\
34	1.92348833647577\\
35	1.92872427849051\\
36	1.88876861813696\\
37	1.87370707053799\\
38	1.82515365261816\\
39	1.78409702829015\\
40	1.76270888427325\\
41	1.76585392993564\\
42	1.81011638890004\\
43	1.79668113384412\\
44	1.8316601986071\\
45	1.79415353179058\\
46	1.8387433353418\\
47	1.81914429163083\\
48	1.8332465792372\\
49	1.79898508417625\\
51	1.76295012511599\\
52	1.7311725274954\\
53	1.7082759321695\\
54	1.72687296021127\\
55	1.75861571689057\\
56	1.76555879242017\\
57	1.74506697342309\\
58	1.75910058945055\\
59	1.81465967582949\\
60	1.80292277339481\\
61	1.77566153250655\\
62	1.79924193923028\\
63	1.77253328326901\\
64	1.76639375506142\\
65	1.74636445489779\\
66	1.7454710482973\\
68	1.70015290123132\\
69	1.69195478840231\\
70	1.71375944375183\\
71	1.72468322911527\\
72	1.75595168096703\\
73	1.74332731181511\\
74	1.77445736612276\\
75	1.8089993560892\\
76	1.85556463098635\\
77	1.84477002181029\\
78	1.89364716026597\\
80	1.86585252421298\\
81	1.85792198355358\\
82	1.85120770967501\\
83	1.83551459767563\\
84	1.82626911724657\\
85	1.84829747382975\\
86	1.85562147192996\\
87	1.84349136058358\\
88	1.87220484057696\\
89	1.85796547750141\\
90	1.84937589320708\\
91	1.85752338521951\\
92	1.84286117475716\\
93	1.86102425878636\\
94	1.85669316298487\\
95	1.87600874716725\\
96	1.88719386851903\\
97	1.90286715990771\\
98	1.89239736423087\\
99	1.91081129132709\\
100	1.89862151748736\\
101	1.88910718258228\\
102	1.87307255421143\\
103	1.8654464825525\\
104	1.86236997238956\\
105	1.85782951744272\\
106	1.90657388681245\\
107	1.90653514103974\\
108	1.89984012077423\\
109	1.89077718556183\\
110	1.91235366087335\\
111	1.89731080326658\\
112	1.89754162988754\\
113	1.88211386818097\\
114	1.88277813926146\\
115	1.87901941731377\\
116	1.89340326095527\\
117	1.91788903487509\\
118	1.91044936381894\\
119	1.922877697893\\
120	1.93391771112812\\
121	1.92654951292212\\
122	1.91230869275358\\
123	1.93681872248141\\
124	1.94342955629509\\
125	1.92899286508776\\
126	1.92035045829283\\
127	1.90813909035785\\
128	1.90580188918716\\
129	1.93595053594566\\
130	1.93540340921766\\
131	2.03825902045094\\
132	2.05921982606662\\
133	2.06524739563025\\
134	2.06782339043917\\
135	2.05925696234544\\
136	2.09273578500773\\
137	2.10599400155877\\
138	2.12480987303439\\
139	2.12997485634344\\
140	2.12590068011963\\
141	2.12502642247966\\
142	2.13360366164613\\
143	2.1250285410336\\
144	2.132032481436\\
145	2.14075815022107\\
147	2.15227450711001\\
148	2.14067575987929\\
149	2.14134015266865\\
150	2.13245172810093\\
151	2.12200194828944\\
152	2.11857514567106\\
153	2.12691878671382\\
154	2.11604226530636\\
155	2.10797736164471\\
156	2.1051616462675\\
157	2.09416983870557\\
158	2.08545390948126\\
159	2.10365445371758\\
160	2.10458155131198\\
161	2.10865674435104\\
162	2.09797464451276\\
164	2.11069194401921\\
165	2.09891185698859\\
166	2.09629696022728\\
167	2.09841717970022\\
168	2.10641136026771\\
169	2.09715193359943\\
170	2.11964224973462\\
173	2.10998595333439\\
174	2.10307496758969\\
175	2.09999011264119\\
176	2.10727967680731\\
177	2.1048423748781\\
178	2.10654722013493\\
179	2.09628439461829\\
180	2.09703444220816\\
181	2.0914268150317\\
182	2.09309946144771\\
183	2.09188532834168\\
184	2.0882628861176\\
185	2.11643655690597\\
186	2.11540136727558\\
187	2.10488402548833\\
188	2.10339030233143\\
189	2.1298709574346\\
190	2.12487511650755\\
191	2.13265714360847\\
192	2.12274557485358\\
193	2.12852563816307\\
194	2.12394075315945\\
195	2.11601438688677\\
198	2.10506330675065\\
199	2.09647770637667\\
200	2.08994782402624\\
202	2.08439348155639\\
203	2.09893575558078\\
205	2.08118078027718\\
206	2.07285746857173\\
207	2.07447545238563\\
208	2.08255968601441\\
210	2.07279784217855\\
211	2.06564909551417\\
212	2.06155395939663\\
213	2.0641630488351\\
214	2.09203753107948\\
215	2.08924844344426\\
216	2.09005498536322\\
217	2.08570650059715\\
218	2.09164467887456\\
219	2.08723118429742\\
220	2.08945458781881\\
221	2.09358556031009\\
222	2.08550610426431\\
223	2.08065631091654\\
224	2.08542871706214\\
225	2.07779914993222\\
226	2.07224065745078\\
230	2.04413375094833\\
231	2.04259593101375\\
232	2.03602812160699\\
233	2.04093451640205\\
234	2.05356249113959\\
235	2.04726846241022\\
236	2.05714350510056\\
237	2.05793976490827\\
238	2.06179340896603\\
239	2.05480761138108\\
241	2.0478607512843\\
242	2.04170594006888\\
243	2.04392757315725\\
244	2.04853342043458\\
246	2.03412577753517\\
247	2.03025069636379\\
248	2.03668282210333\\
249	2.035184318571\\
251	2.02723534242779\\
252	2.01983321424075\\
253	2.01789755639425\\
254	2.01168899247494\\
255	2.01360568155258\\
256	2.02144609675702\\
257	2.01408462437655\\
258	2.01253281366985\\
259	2.03571567206217\\
260	2.03821598581806\\
261	2.04378169047465\\
263	2.04008464584427\\
264	2.03969295155673\\
265	2.05912055603739\\
266	2.05795164423154\\
267	2.05058386856319\\
268	2.05339716904791\\
269	2.05492230414393\\
270	2.04912079785072\\
272	2.03487702185407\\
273	2.04456387580115\\
274	2.06408878630782\\
275	2.0687372290277\\
276	2.07088176526963\\
277	2.07456263357045\\
278	2.07412196972706\\
279	2.071374118233\\
280	2.0675403447537\\
281	2.0667543692274\\
282	2.06482824729432\\
283	2.06066935361389\\
284	2.06013442724446\\
285	2.05802386521492\\
286	2.05221438650676\\
287	2.05338219719465\\
288	2.05069212714869\\
289	2.05378444286663\\
290	2.05086393397568\\
291	2.04464478623601\\
292	2.03963984360735\\
294	2.03578184061354\\
295	2.0294616253961\\
296	2.03190686703374\\
297	2.02849012304688\\
298	2.02749478721103\\
299	2.03553407782806\\
301	2.02322964255632\\
302	2.0234933478531\\
303	2.0306181438466\\
304	2.02910798237775\\
305	2.03695617028899\\
306	2.03873040277762\\
307	2.03678120006282\\
308	2.03953965441815\\
309	2.03809561232111\\
310	2.03890226661161\\
};
\addlegendentry{mean}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	0.59275139106677\\
3	0.428340348817756\\
4	0.627621595437063\\
5	0.913499926208146\\
6	0.980412443276521\\
7	0.896464525239423\\
8	0.896130076748364\\
9	0.888498055786442\\
10	0.878997267399882\\
11	0.900383064359346\\
12	0.903420316790971\\
13	0.907442237449686\\
14	0.873891864079781\\
15	0.989268905941515\\
16	1.64267906432627\\
17	1.67066337853737\\
18	1.67279608443778\\
19	1.62680951471947\\
20	1.5871558859526\\
21	1.55456888654834\\
22	1.53459357659358\\
23	1.50697444588485\\
24	1.47412556115728\\
25	1.44347612423695\\
26	1.45693519777808\\
27	1.431329816774\\
28	1.40775321246593\\
29	1.41909548241921\\
30	1.41017697279017\\
31	1.46226319778447\\
32	1.46924499120854\\
33	1.46480500467544\\
34	1.50034176324192\\
35	1.47843779207358\\
36	1.47675315097365\\
37	1.45897757103012\\
38	1.46992105556006\\
39	1.47293870795596\\
40	1.46021131979649\\
41	1.44198377757908\\
42	1.45288922574014\\
43	1.43818971172897\\
44	1.44018162079141\\
45	1.44578272641081\\
46	1.46126533562597\\
47	1.45152700723497\\
48	1.43932217301318\\
49	1.44430177938045\\
51	1.42654884814641\\
52	1.43096095555001\\
53	1.42690464015766\\
54	1.41997061782627\\
55	1.42632236998014\\
56	1.41425105502378\\
57	1.41007978570104\\
58	1.40173633941646\\
59	1.45365391314658\\
60	1.44414665920795\\
61	1.44780314187415\\
62	1.44784159776623\\
63	1.45168043294262\\
64	1.44095040478607\\
65	1.43873956050152\\
66	1.42764788613567\\
68	1.43044110801355\\
69	1.42151629397944\\
70	1.42292092267451\\
71	1.41571606445785\\
72	1.43053089164562\\
73	1.42465101122917\\
74	1.43997891894935\\
75	1.46116551634498\\
76	1.50709343574601\\
77	1.50013899723461\\
78	1.55162200288532\\
80	1.54178552853313\\
82	1.52549561883933\\
83	1.52289129206326\\
84	1.51605935653015\\
85	1.5206313693613\\
86	1.51318509149689\\
87	1.50861045641909\\
88	1.52390895460019\\
89	1.52116874087596\\
91	1.50835684238501\\
92	1.50662437911626\\
93	1.50861674638008\\
94	1.5010714406319\\
95	1.50488830575921\\
96	1.50095311366113\\
97	1.50107335105616\\
98	1.49690833038278\\
99	1.50047929332851\\
100	1.49785024927263\\
101	1.4934063730247\\
102	1.49479294098973\\
103	1.48945968850484\\
105	1.47613225332054\\
106	1.55244059591928\\
107	1.54510046211851\\
108	1.53943652285352\\
109	1.53521155735876\\
110	1.5448176899983\\
111	1.54592513037437\\
112	1.53894768758312\\
113	1.54081462309904\\
115	1.52778703889089\\
116	1.52899844361269\\
117	1.54526055907627\\
118	1.54076362158105\\
119	1.54019980872562\\
120	1.53847544479788\\
121	1.53419412184871\\
122	1.53591693392934\\
123	1.55357511541763\\
124	1.54899712646954\\
125	1.55115905637211\\
126	1.54798473940025\\
127	1.54795890321537\\
128	1.5420792566029\\
129	1.57374827054184\\
130	1.56764901569414\\
131	1.95563408280202\\
132	1.96298366850652\\
135	1.94488719392291\\
136	1.97661329884284\\
137	1.9754376965484\\
138	1.98058750505368\\
140	1.96781351579097\\
141	1.96080049684662\\
145	1.94334592519158\\
147	1.93251230812928\\
148	1.93109008894567\\
149	1.92457216567806\\
150	1.92118966312677\\
151	1.91907585558999\\
152	1.91317728468124\\
153	1.90966438125776\\
154	1.9081930299422\\
155	1.90463594777043\\
156	1.89880772704561\\
157	1.89771639238774\\
158	1.89483296543364\\
159	1.90271865418219\\
161	1.89153230728948\\
162	1.89054407463328\\
164	1.88242792306772\\
165	1.88277058874291\\
167	1.8718961755564\\
168	1.86915746992611\\
169	1.86746969681525\\
170	1.88488613584411\\
173	1.86989427553681\\
174	1.86670943973525\\
175	1.86178490423168\\
176	1.85897503206667\\
178	1.84886521684012\\
179	1.84877038138433\\
180	1.84362644872886\\
181	1.84004538316697\\
184	1.82577353840873\\
185	1.86069268071873\\
186	1.85571067284627\\
187	1.85629542271136\\
188	1.85143869756246\\
189	1.88205304938316\\
190	1.87833021234411\\
191	1.87646536353151\\
192	1.87657906599406\\
194	1.86963871260298\\
195	1.868095806518\\
198	1.85597049008527\\
199	1.85523533573405\\
200	1.85287075994268\\
202	1.84447347810863\\
203	1.85153190609071\\
205	1.85114916414767\\
206	1.85048872657353\\
207	1.84613855646683\\
208	1.84536080686865\\
210	1.83921961400381\\
211	1.83777137379815\\
213	1.83044524326453\\
214	1.8711159153064\\
217	1.85966365593191\\
219	1.85432971009345\\
221	1.8471960408101\\
222	1.84693944833111\\
224	1.84144374830572\\
225	1.84088956233529\\
226	1.83869393927847\\
229	1.83474559888816\\
230	1.83502762545663\\
231	1.83118325852678\\
232	1.8299517889418\\
233	1.82753887455846\\
234	1.83381542008703\\
235	1.83243477227421\\
236	1.83481402254097\\
238	1.82806370875056\\
239	1.82741325446705\\
241	1.82140069743747\\
242	1.82013799203469\\
243	1.81670360678368\\
244	1.81438866476992\\
246	1.81399150243067\\
247	1.81132490306601\\
248	1.81049032941326\\
249	1.8069911805963\\
251	1.80196452905545\\
252	1.80220616578117\\
253	1.7988903019064\\
254	1.79805632031758\\
255	1.7947743455947\\
257	1.79600995426648\\
258	1.79268566004367\\
259	1.82769358058317\\
260	1.82460726971294\\
261	1.82331350022531\\
264	1.81338833795917\\
265	1.83737332106534\\
266	1.83400239160017\\
267	1.83450637819374\\
269	1.82839753403624\\
270	1.82748390196355\\
272	1.82827009915223\\
273	1.83191148325881\\
274	1.85689576265491\\
275	1.85510644205874\\
279	1.84364995600635\\
280	1.84146072237877\\
282	1.83522796868118\\
283	1.83330660176773\\
285	1.82720948270804\\
286	1.82664509098908\\
288	1.82094883025655\\
290	1.81607682804065\\
291	1.81604443923447\\
292	1.81493758893748\\
294	1.80933573574362\\
295	1.80951501663066\\
298	1.80188210117308\\
299	1.80421958267857\\
301	1.8045053416372\\
302	1.80151115947183\\
303	1.80279701104581\\
304	1.80001223183183\\
305	1.80226862078626\\
310	1.78910341693341\\
};
\addlegendentry{std}

\end{axis}
\end{tikzpicture}%

==> robust_rad_run_avg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=2.0in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Number of simulations},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Landing error [m]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	2.94476175205432\\
2	1.61045804035041\\
3	2.0167374419886\\
4	1.68935765926147\\
5	1.61115096773477\\
6	1.90906593576659\\
7	1.80442558524857\\
8	2.09879629338513\\
9	2.24932973068752\\
10	2.05395814309054\\
11	1.89081301733916\\
12	2.08640744332951\\
13	2.37194366221536\\
14	2.41161127892332\\
15	2.26967937472267\\
16	2.16643774011357\\
17	2.36206077809817\\
18	2.40902304254377\\
19	2.43493023102127\\
20	2.47350673191693\\
21	2.39456964385937\\
22	2.41316641227428\\
23	2.45198004878694\\
24	2.48008763265392\\
25	2.44109675543058\\
26	2.46960415352515\\
27	2.4270215095649\\
28	2.35722715850852\\
29	2.404079792429\\
30	2.55899716531491\\
31	2.56577578142793\\
32	2.65209102273667\\
33	2.58172118817561\\
34	2.51460567897203\\
35	2.50465484420363\\
36	2.51679835911261\\
37	2.46962749379844\\
38	2.5565918130481\\
39	2.65950001495207\\
40	2.66879489398326\\
41	2.62482746540411\\
42	2.56771472404023\\
44	2.58318007010587\\
45	2.53009639447419\\
46	2.57469364486735\\
47	2.62369070649333\\
48	2.67724800918899\\
49	2.70868694468209\\
50	2.70043518535221\\
51	2.66163831283518\\
52	2.66495615085989\\
53	2.6638211783528\\
54	2.62016342509071\\
55	2.62589398867925\\
56	2.64181223387527\\
57	2.68135820174808\\
58	2.68206307719731\\
59	2.66589735424435\\
60	2.63737249648045\\
61	2.64778280214716\\
62	2.65698004008209\\
63	2.64711672193636\\
64	2.62988199175612\\
66	2.55848428345411\\
67	2.53253421071258\\
68	2.51827335969051\\
69	2.51560697538537\\
70	2.52128095402327\\
71	2.50940657753665\\
72	2.48917628810858\\
73	2.46027200943985\\
74	2.46582656934112\\
75	2.44155837375354\\
76	2.44814915856279\\
77	2.42057768770127\\
79	2.43042641610975\\
80	2.45905198727678\\
82	2.47235962346468\\
83	2.45041228202376\\
84	2.44667485419711\\
85	2.45416786703572\\
86	2.48546856333303\\
87	2.50522464602989\\
88	2.50909115437958\\
89	2.51780741571628\\
90	2.49290814395641\\
91	2.50328943615682\\
92	2.51183451513339\\
93	2.515287947638\\
94	2.49933741926424\\
95	2.52157904476087\\
96	2.53378769146337\\
97	2.54006630245038\\
98	2.5445578869776\\
99	2.5468035532005\\
100	2.52730538546371\\
101	2.52656056450724\\
102	2.52986264078731\\
103	2.51542228252185\\
104	2.54061805549463\\
106	2.5557936015465\\
107	2.5352502360592\\
108	2.51326763988055\\
109	2.52317578749989\\
110	2.52379440692181\\
111	2.52807407360302\\
112	2.50943867880483\\
113	2.49751483332733\\
114	2.48780780149661\\
115	2.49463497780403\\
116	2.4960394163756\\
117	2.47773228538182\\
118	2.46734122182289\\
119	2.47491028611125\\
120	2.47767634005089\\
121	2.49898764564142\\
122	2.51100428634447\\
123	2.49272244290097\\
124	2.49365131417852\\
125	2.49965124035822\\
126	2.48637877205329\\
127	2.48746195351055\\
128	2.50145846127333\\
129	2.50836013172204\\
130	2.50588720764301\\
131	2.51081235388926\\
132	2.51230600735818\\
133	2.49721143329009\\
134	2.50093314483036\\
135	2.48504170759782\\
136	2.4950241245636\\
137	2.49523165543127\\
138	2.50041723940762\\
139	2.52289747350915\\
140	2.52442072489418\\
141	2.52828270669983\\
142	2.52224904837567\\
143	2.53465655584597\\
144	2.53712244500986\\
145	2.52389816990268\\
146	2.51241031894534\\
147	2.53193414672648\\
148	2.51764864795678\\
149	2.52180788448487\\
150	2.50970732861009\\
151	2.49478654634515\\
152	2.49927375962341\\
153	2.50800680169436\\
155	2.51656361036021\\
157	2.53043798657382\\
158	2.51941220824881\\
159	2.51869169599712\\
161	2.52670969696067\\
162	2.52153598265181\\
163	2.50933718352451\\
164	2.54248057417084\\
165	2.53101616743453\\
166	2.53263256293661\\
167	2.52069470770414\\
168	2.5164217364366\\
169	2.51391698527209\\
170	2.53818519440455\\
171	2.53335377878642\\
172	2.53913677237\\
173	2.56180007910893\\
174	2.55260239850475\\
175	2.55617882072744\\
176	2.54793085096168\\
177	2.55104293290236\\
178	2.55677040915191\\
179	2.56026526149975\\
180	2.55202358904819\\
181	2.55610940638229\\
182	2.54779667846094\\
183	2.53471892867572\\
184	2.56223693371527\\
185	2.5570946397828\\
186	2.56022353921929\\
187	2.58268617266992\\
188	2.57950417469391\\
189	2.57004671406753\\
190	2.57180462935042\\
191	2.56485148259117\\
192	2.55943308166565\\
193	2.54916903730691\\
194	2.57305395440068\\
195	2.56112801573454\\
196	2.57849459969771\\
197	2.57988876362106\\
198	2.57471064956388\\
199	2.5789176376237\\
200	2.57044502868519\\
201	2.57432563468404\\
202	2.56976937841341\\
203	2.5596665343669\\
204	2.56256174430513\\
205	2.56833596869399\\
206	2.56278250466136\\
207	2.55886660003716\\
208	2.54856280078138\\
209	2.5692747709727\\
210	2.56077951502044\\
211	2.54996805261095\\
212	2.54316997547636\\
213	2.54689014911486\\
214	2.538664880326\\
215	2.5339104376601\\
216	2.52636830433937\\
217	2.52133381001647\\
219	2.50183776189772\\
221	2.50658265473584\\
223	2.49864547928291\\
224	2.49610441733779\\
225	2.4990973041597\\
226	2.49680600301377\\
227	2.48680995399781\\
228	2.49071077174847\\
229	2.48190046207583\\
230	2.48236452755975\\
231	2.49889873437633\\
232	2.50197989606016\\
233	2.52352441142091\\
234	2.53065992049932\\
235	2.52794425882314\\
236	2.52989683489074\\
237	2.5248934334125\\
238	2.51532894180673\\
239	2.51621003992221\\
240	2.52629060218464\\
241	2.52621775883915\\
242	2.52802721211424\\
243	2.54172442825455\\
245	2.5233335359593\\
246	2.52423050341935\\
247	2.52707112570442\\
248	2.52763826441964\\
249	2.52348136591456\\
250	2.52439766167646\\
251	2.51535820766537\\
252	2.51563209733291\\
253	2.51729445605753\\
254	2.5111763053996\\
255	2.50301560936242\\
256	2.49778379179327\\
257	2.49044739039027\\
259	2.49553349053747\\
260	2.48743967508329\\
261	2.48114165273762\\
262	2.483750275403\\
263	2.48436469058225\\
265	2.46764861797328\\
266	2.4702712775204\\
267	2.46902428841315\\
268	2.48917284059382\\
269	2.48165119403211\\
270	2.48339970710578\\
271	2.49107085990624\\
272	2.49398885754096\\
273	2.49274651232724\\
274	2.48469663419689\\
275	2.47810182998143\\
276	2.48510571226558\\
277	2.48103750593009\\
278	2.4962080165011\\
279	2.50005874817685\\
280	2.51513538409012\\
281	2.50767181401937\\
284	2.51050927396471\\
285	2.5026395375566\\
286	2.49733087172876\\
288	2.48216844777915\\
289	2.48473342171656\\
290	2.49052898593072\\
291	2.48620233845793\\
292	2.49192607487635\\
};
\addlegendentry{mean}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	1.88699040541644\\
3	1.50849436580097\\
4	1.39490032725973\\
5	1.22061116873465\\
6	1.31317678522583\\
7	1.23031497799371\\
8	1.41091054914136\\
9	1.39491141194816\\
10	1.45302473516762\\
11	1.48085530877557\\
12	1.56609741211162\\
13	1.81883886001862\\
14	1.75377566741344\\
15	1.77713368600865\\
16	1.76584216658375\\
17	1.89046911857622\\
18	1.8448153872709\\
19	1.79639127773123\\
20	1.75696935312925\\
21	1.75027043160043\\
22	1.71031478111075\\
23	1.68132790918031\\
24	1.65012644919494\\
25	1.62710467504968\\
26	1.60084362260181\\
27	1.58527395424755\\
28	1.59887804816702\\
29	1.59021084433647\\
30	1.77807573469966\\
31	1.74859733685184\\
32	1.78811937348223\\
33	1.80578686525394\\
34	1.82077038336541\\
35	1.79476027220272\\
36	1.77043494754008\\
37	1.76909594939076\\
38	1.82551365538541\\
39	1.91254191000706\\
40	1.88877795953886\\
41	1.88614783400959\\
42	1.89941632876349\\
44	1.85610313718354\\
45	1.86912416598875\\
46	1.87282650334913\\
47	1.88256820115407\\
48	1.89903657148267\\
49	1.89199359014884\\
50	1.87349685065544\\
51	1.87524817120283\\
53	1.83900332905569\\
54	1.84960729662799\\
55	1.83289404807113\\
56	1.8200573156376\\
57	1.8282768582481\\
58	1.8121763291245\\
59	1.80077237755899\\
60	1.79906609493247\\
63	1.76003231388006\\
64	1.75144340062815\\
66	1.77167268105813\\
67	1.77098401136561\\
68	1.76164750980649\\
70	1.73671681763045\\
71	1.72716762392906\\
72	1.72353109848461\\
73	1.72924551816425\\
74	1.71802512105319\\
75	1.7192715287153\\
76	1.70873754080793\\
77	1.714613686951\\
79	1.69360627374192\\
80	1.7022186855724\\
82	1.68320598057954\\
83	1.68481788024826\\
84	1.67498790932734\\
85	1.66642042308615\\
86	1.68182758701408\\
87	1.68214456259255\\
88	1.6728423903163\\
89	1.66534178467475\\
90	1.67272218581502\\
92	1.65919321272236\\
93	1.65048725741434\\
94	1.64885782298364\\
95	1.6543291629032\\
96	1.64994103136439\\
98	1.63460603658825\\
99	1.62639831877686\\
100	1.6298682283782\\
102	1.61401199524892\\
103	1.61275327661883\\
104	1.62534395448915\\
106	1.61355542592332\\
107	1.61992481641954\\
108	1.628441252958\\
109	1.62418216293872\\
111	1.60999359882624\\
112	1.61481344151588\\
113	1.61257751189476\\
114	1.60876835018985\\
115	1.60336921803776\\
116	1.59645448818787\\
117	1.60184529168197\\
118	1.59897418797379\\
119	1.5943239776268\\
120	1.58790013191094\\
121	1.59855238260883\\
122	1.5974566409422\\
123	1.60376449160424\\
124	1.59726531002906\\
125	1.5922253957703\\
126	1.59282648694909\\
127	1.58654011612799\\
128	1.58819560045612\\
129	1.5839204370061\\
132	1.56702941720931\\
133	1.57075836673897\\
134	1.56543505380512\\
135	1.57047494269153\\
136	1.56897233717189\\
137	1.56319530120896\\
138	1.55867060710267\\
139	1.57546643584715\\
141	1.56494776913587\\
142	1.56104509996919\\
143	1.5625988346564\\
144	1.55740675320322\\
145	1.56013773295564\\
146	1.56093275281683\\
147	1.57348532406166\\
148	1.57772515891924\\
149	1.57320540092854\\
150	1.57490576840189\\
151	1.58031950864466\\
152	1.57604922023592\\
153	1.57456603354149\\
155	1.56611404973808\\
157	1.56086018666997\\
158	1.56204177183986\\
160	1.55316318640814\\
162	1.54560791300219\\
163	1.54868125996859\\
164	1.60120294877834\\
165	1.60309202127746\\
166	1.5983624641068\\
167	1.60099094296095\\
169	1.59272328072217\\
170	1.61922135804241\\
172	1.61274083641854\\
173	1.63544138037645\\
174	1.63521494984462\\
175	1.63119554915141\\
176	1.63020472924171\\
177	1.62609406206764\\
181	1.61508708901295\\
182	1.61451885437475\\
183	1.61976751479887\\
184	1.65790295399847\\
186	1.65094325843557\\
187	1.67490727426127\\
188	1.67099258439447\\
189	1.67160666315493\\
190	1.66735464004324\\
192	1.66306449905761\\
193	1.66484566028123\\
194	1.69352437024617\\
195	1.69734369595977\\
196	1.71035512190014\\
197	1.70609861257509\\
199	1.70005144600134\\
200	1.7000024845396\\
202	1.69365208299939\\
203	1.69557565096238\\
204	1.69189961817597\\
206	1.68752842640464\\
207	1.68437001639637\\
208	1.68685492729054\\
209	1.70922712616692\\
210	1.7095714879402\\
211	1.71271149736731\\
212	1.71151270282184\\
213	1.70833434898941\\
214	1.70856167290981\\
215	1.7059900245942\\
216	1.70562367071403\\
217	1.7032862120596\\
218	1.70612049835444\\
219	1.70765926444204\\
221	1.70064130458616\\
224	1.69165488404974\\
226	1.68506733151929\\
227	1.68806695107673\\
228	1.68537419993714\\
229	1.68695087583444\\
230	1.68327826014473\\
231	1.69831011236306\\
232	1.69527985329415\\
233	1.72329239366974\\
234	1.7230511448397\\
237	1.71455893343739\\
238	1.71728873740938\\
239	1.71373132562911\\
240	1.71725802744277\\
242	1.71034964873672\\
243	1.72011571054077\\
245	1.72505897903852\\
248	1.71521016431075\\
249	1.71300493114677\\
250	1.70962309042324\\
251	1.71220019588725\\
253	1.70560270528102\\
254	1.70501903653712\\
255	1.70664199638355\\
256	1.7053480723273\\
257	1.70607277112197\\
259	1.70042910760742\\
260	1.70215386369568\\
261	1.70192150072586\\
263	1.69596615323042\\
265	1.70042090940467\\
267	1.69467670234803\\
268	1.7233604469626\\
269	1.72456022448506\\
270	1.72159149477397\\
271	1.72303435144249\\
273	1.71748259283737\\
274	1.71950483337849\\
276	1.72065373699155\\
277	1.71886786180346\\
278	1.73430700216829\\
279	1.73237938341396\\
280	1.74757745064591\\
281	1.74893475512602\\
284	1.73988053072515\\
285	1.74188862897665\\
286	1.74114611592347\\
288	1.74456465720277\\
289	1.74207906592221\\
290	1.74186078117737\\
291	1.74042067451836\\
292	1.74017850450241\\
};
\addlegendentry{std}

\end{axis}
\end{tikzpicture}%

==> robust_rad_run_avg_winderror.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=2.0in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={Number of simulations},
ymin=0,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={Landing error [m]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	7.60951986202349\\
2	8.5755313689819\\
3	8.61944615791208\\
4	7.03248631899152\\
5	6.73121232644428\\
6	6.36889596949771\\
7	7.0219646959265\\
8	6.99844830079945\\
9	6.91827754304148\\
10	6.9869025342411\\
11	6.75060935687412\\
12	6.89813997493212\\
13	7.13728948840065\\
14	7.36754233167329\\
15	7.27273941812331\\
16	7.54683356250962\\
17	7.30341301073389\\
18	7.25575033495448\\
19	7.43369434100669\\
20	7.25596737312878\\
21	7.46924493035635\\
22	7.3716299583034\\
23	7.54629863107846\\
24	7.5880279241465\\
25	7.61483281989268\\
26	7.73999994330563\\
27	7.77658636144128\\
28	7.84934305782764\\
29	7.75984643135519\\
30	7.76198019450442\\
31	7.68324061634632\\
32	7.80184152908311\\
33	7.90263744999669\\
34	7.91157333618463\\
35	7.80905568609137\\
36	7.66644376743756\\
37	7.68622144872342\\
38	7.77782293072681\\
39	7.7668884782604\\
40	7.76405805210732\\
41	7.63617625162357\\
42	7.54058235612109\\
43	7.4498218998171\\
46	7.55429282804482\\
47	7.54640986499703\\
48	7.49437098367986\\
49	7.5602392604863\\
50	7.54458809900837\\
51	7.47566577314501\\
52	7.54424312128856\\
53	7.47393083483428\\
54	7.43555637364352\\
55	7.38800898722201\\
56	7.36148543717707\\
57	7.42652343459548\\
58	7.39702389273623\\
59	7.48306845708197\\
60	7.49671011147421\\
61	7.44484219029283\\
62	7.47144444946338\\
63	7.42126653883651\\
64	7.451479069024\\
65	7.43797315582236\\
66	7.50683204305716\\
67	7.44410513199824\\
68	7.41322614631508\\
69	7.44162547923082\\
70	7.38919837165548\\
71	7.40043005613097\\
72	7.36836205582318\\
73	7.42846210597253\\
74	7.42759461468614\\
75	7.43628502709214\\
76	7.46100133928496\\
77	7.43556153125616\\
78	7.46383549444772\\
79	7.5036515374108\\
80	7.55882121474275\\
81	7.58832860916061\\
82	7.64342632371694\\
83	7.62299857511391\\
84	7.58968840610487\\
85	7.5758948256514\\
86	7.54187147682927\\
87	7.58605373515479\\
88	7.56575948975558\\
89	7.53757922135293\\
90	7.47252725627436\\
91	7.49526998226122\\
92	7.44374825957004\\
93	7.41207847166316\\
94	7.36389806686134\\
95	7.35412967120601\\
96	7.35493345358793\\
97	7.33327598562585\\
98	7.37883135397203\\
99	7.37658483732253\\
100	7.41307999918058\\
102	7.45862092343174\\
103	7.46799464789774\\
104	7.50507415128709\\
105	7.47963589722627\\
106	7.53300586029565\\
107	7.55151077778913\\
108	7.59298993943145\\
110	7.5820272430546\\
111	7.55440422491301\\
112	7.57699849976422\\
113	7.53928604486873\\
114	7.54963907565241\\
115	7.57843373431268\\
118	7.62608511942773\\
119	7.63555521472819\\
120	7.63037644619317\\
121	7.60887108096779\\
122	7.63369916009685\\
123	7.65081274972715\\
124	7.6345211948078\\
125	7.62832232644308\\
126	7.64878337747177\\
127	7.63480086339001\\
128	7.62614567062258\\
129	7.68121382059059\\
130	7.66574503739628\\
131	7.94104050092164\\
132	7.92460501616301\\
133	7.91632721281019\\
135	7.91285002531953\\
136	7.94682907009366\\
137	7.95388973320308\\
138	7.95749895415707\\
140	7.92391658610677\\
141	7.9423498916471\\
142	7.91707223583455\\
143	7.94239141641509\\
145	7.91365864529666\\
147	7.87476570964719\\
148	7.88456709646954\\
149	7.87131629107682\\
150	7.88454151388487\\
151	7.8462346000739\\
152	7.87598632873244\\
153	7.86428594297416\\
154	7.83292321421015\\
156	7.87922703895026\\
157	7.87751030147115\\
158	7.84338200477453\\
159	7.85050477889303\\
160	7.81733625420793\\
161	7.81666567533523\\
162	7.82175879886677\\
163	7.80551492094156\\
164	7.79902351753793\\
165	7.79924589976127\\
166	7.82573537892159\\
168	7.82381744732533\\
169	7.83253674881638\\
170	7.86438114895412\\
171	7.88238406700145\\
172	7.88403771220533\\
173	7.86702721994021\\
174	7.87436701815255\\
175	7.84960525375652\\
176	7.84211867274422\\
177	7.84121894200075\\
178	7.8297201223445\\
179	7.84689796935942\\
180	7.85488547136771\\
182	7.86081094545625\\
183	7.85525251607629\\
184	7.86536906215861\\
185	7.91249218337123\\
186	7.90627690149853\\
187	7.88091878287167\\
188	7.89503384402838\\
189	7.921318202669\\
190	7.92725901371119\\
191	7.93763254930184\\
192	7.9330294966328\\
193	7.90964148236452\\
194	7.9191189801229\\
195	7.92510824559793\\
196	7.944799645687\\
197	7.9512043453534\\
198	7.92812815895286\\
199	7.92073597470295\\
202	7.97115809697959\\
203	8.0332128719528\\
204	8.03737382344957\\
205	8.05524341501615\\
206	8.02236754261486\\
207	8.01191520957593\\
208	7.9940859214891\\
209	7.96933279102035\\
210	7.98907924284879\\
211	7.95676126401946\\
212	7.97403023185058\\
213	7.96781966468467\\
214	8.00472117991126\\
217	7.96798107614995\\
218	7.96591724381653\\
219	7.93363139968517\\
220	7.93425401775909\\
221	7.91826565109079\\
222	7.92631654811032\\
223	7.94437254163904\\
224	7.92882372182993\\
227	7.96498030738451\\
228	7.9653928016977\\
229	7.96944112841305\\
230	7.98133099018003\\
231	7.98168227767383\\
232	7.9928229395116\\
233	7.97814018077116\\
235	7.98829607898585\\
239	7.94714634469432\\
241	7.96718175893955\\
243	7.96339134034884\\
244	7.9502672931539\\
246	7.94176097835026\\
247	7.93008747027392\\
248	7.92432408748203\\
249	7.94187968638096\\
250	7.94886005006424\\
251	7.92017120014583\\
253	7.94034765874522\\
254	7.92764544576966\\
255	7.92833422015201\\
256	7.91699362028965\\
257	7.90084274634182\\
258	7.89295377777535\\
259	7.92460248109273\\
260	7.91553447641837\\
261	7.90124294083955\\
262	7.90052279800904\\
263	7.89028674967255\\
264	7.90075624045733\\
265	7.92252832967688\\
266	7.9230967730104\\
268	7.89602795125938\\
269	7.88687892845678\\
270	7.90033189606356\\
271	7.90817892530794\\
273	7.91127547184823\\
274	7.93210438623089\\
275	7.92405216005602\\
276	7.92376177907403\\
277	7.91882385938203\\
278	7.93189598106392\\
279	7.91660920989\\
280	7.91969191821499\\
281	7.90789486494339\\
282	7.90398483347383\\
283	7.88187629125684\\
284	7.89556746306403\\
285	7.90257463584601\\
286	7.91496379042212\\
287	7.91102075804002\\
288	7.91132734651057\\
289	7.91798038543828\\
290	7.93223035470453\\
291	7.94082436534393\\
292	7.92723505140788\\
296	7.88781292583189\\
297	7.90065297397308\\
298	7.90770908267712\\
299	7.89888643039058\\
300	7.90922845823775\\
301	7.8924192008032\\
302	7.88868246960516\\
303	7.89056229461221\\
304	7.90216014274262\\
305	7.90622419194909\\
306	7.89802063262044\\
307	7.89891252674437\\
308	7.88771356867608\\
309	7.8858027783287\\
310	7.87945633259335\\
};
\addlegendentry{mean}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	1.36614657454902\\
3	0.969001422927931\\
4	3.27104600392761\\
5	2.9118098431706\\
6	2.75146290276535\\
7	3.04865239373396\\
8	2.82328728546673\\
9	2.6518726143687\\
10	2.5096097959256\\
11	2.50649283210566\\
12	2.44388068011244\\
14	2.54602387816584\\
15	2.48073265465445\\
16	2.63548992347421\\
17	2.74208037740402\\
18	2.66788334608077\\
19	2.70625138458439\\
20	2.75137621602812\\
21	2.85426017958684\\
22	2.82285126790305\\
23	2.88235937440413\\
25	2.77014003981969\\
26	2.78820118265776\\
27	2.74065769198626\\
28	2.71684207391286\\
29	2.71106901521671\\
30	2.66394202853081\\
31	2.65560384530858\\
32	2.69719448379902\\
33	2.71712950584464\\
34	2.67615146454148\\
35	2.70536342795901\\
36	2.8003662219715\\
37	2.76381783496021\\
38	2.78407786660443\\
40	2.71264844988258\\
41	2.80089343300102\\
42	2.83504260311889\\
43	2.86361818482499\\
47	2.76526606291355\\
48	2.75934537503798\\
49	2.76910726340981\\
50	2.74293895315924\\
52	2.77681997586484\\
53	2.79722509983242\\
54	2.78502372399515\\
55	2.78155754342356\\
56	2.76329231782358\\
57	2.78218219810469\\
58	2.76680534321144\\
59	2.82135459538625\\
60	2.79933768507249\\
61	2.80531527163299\\
62	2.79009980691467\\
63	2.79601873756235\\
64	2.78425016503479\\
65	2.76455780299528\\
66	2.79966795832661\\
67	2.82542095085176\\
69	2.80495002464727\\
70	2.81888656542441\\
71	2.80027894146554\\
72	2.79377151732928\\
73	2.82142366030473\\
75	2.78406247325785\\
77	2.76453982266145\\
78	2.75785774952993\\
79	2.76288064158842\\
80	2.78933293130268\\
81	2.78453749597321\\
82	2.8119134361101\\
83	2.80090474605782\\
84	2.80066995027704\\
85	2.78685243807473\\
86	2.78831991833232\\
87	2.80252643397245\\
88	2.7928695170126\\
89	2.78965226509155\\
90	2.84175614669482\\
91	2.83424018515137\\
92	2.86161781111321\\
93	2.86236334267255\\
94	2.88500135722859\\
96	2.85605296261514\\
97	2.84913439978794\\
98	2.87006256855858\\
99	2.85546933437217\\
100	2.86435579942008\\
102	2.85426705057699\\
103	2.84183385913087\\
104	2.85317371364982\\
105	2.85136304927425\\
106	2.89046112197724\\
107	2.88315576689422\\
108	2.90184694589777\\
110	2.87628060972736\\
111	2.87792939457103\\
112	2.87489770696232\\
113	2.88997469877688\\
114	2.87928146981909\\
115	2.883208353572\\
119	2.85120668535654\\
120	2.83976826622791\\
121	2.83778815445709\\
122	2.83931196512515\\
124	2.82829457090565\\
125	2.81771952895326\\
126	2.8158084945274\\
128	2.79966747506342\\
129	2.85798795749832\\
130	2.85234700220536\\
131	4.24281442977417\\
133	4.21583022674605\\
135	4.18442259500131\\
136	4.18768617687493\\
138	4.15803832680945\\
141	4.12855258919274\\
143	4.12148539558041\\
145	4.10003982569839\\
148	4.07327988627594\\
150	4.05229876206488\\
151	4.06610765415229\\
152	4.06918726412988\\
153	4.0583610554271\\
154	4.06375726012078\\
156	4.05799129644771\\
157	4.0450211986664\\
158	4.05487456106459\\
159	4.04302004174224\\
160	4.05206492071659\\
162	4.02734884797377\\
163	4.02025221791706\\
165	3.99652371720668\\
166	3.99898506562073\\
169	3.9647855437189\\
170	3.9747830959414\\
171	3.97006144977297\\
172	3.95849547140386\\
173	3.95330776739974\\
174	3.94305429456733\\
175	3.94532927323098\\
178	3.9160222468775\\
179	3.91176383461453\\
184	3.8629837127545\\
185	3.90542580594348\\
186	3.89577857638494\\
187	3.90073593646372\\
188	3.89510326163332\\
189	3.90149998817162\\
192	3.87476030074976\\
193	3.87829105804627\\
195	3.86139986945886\\
196	3.86133973625095\\
197	3.85252571543299\\
198	3.85642989993119\\
199	3.84809231109534\\
202	3.8414173928083\\
203	3.93257511965305\\
204	3.92332716437903\\
205	3.92205350535471\\
206	3.94082689680761\\
207	3.93412540814001\\
208	3.93302589950673\\
209	3.93984542361426\\
210	3.94081157724924\\
211	3.95934626503509\\
212	3.95794758183621\\
213	3.94964195319022\\
214	3.97716508766325\\
217	3.96169695641646\\
218	3.95267554176559\\
219	3.97243705200731\\
220	3.9633679430259\\
221	3.96148683113859\\
222	3.95433389015159\\
224	3.95260019240521\\
228	3.93030180958885\\
229	3.92215172953081\\
230	3.91773061179441\\
231	3.90920817455714\\
240	3.86294120593817\\
242	3.84980868089355\\
243	3.84193579801445\\
244	3.83949927834226\\
246	3.82513686989847\\
250	3.81138620048426\\
251	3.830815016114\\
256	3.80943431192946\\
257	3.81079279619269\\
258	3.80548186046121\\
259	3.8320994858729\\
260	3.82748835980601\\
261	3.82709171512772\\
262	3.81977087147305\\
264	3.81262148596295\\
265	3.8218631584067\\
266	3.814656546126\\
268	3.81320061428676\\
269	3.80903660708333\\
270	3.80837093714547\\
272	3.79651627433918\\
273	3.78969283028226\\
274	3.79842568601094\\
276	3.78693748145719\\
277	3.78096413991159\\
279	3.78224473271058\\
280	3.77581280483929\\
281	3.77424856491422\\
282	3.76809895878256\\
283	3.77975490301117\\
284	3.78011903421367\\
285	3.7753117898493\\
286	3.7745022356296\\
289	3.75708828356085\\
290	3.75842479584958\\
291	3.75480223604887\\
292	3.75553121697851\\
295	3.74870936445899\\
300	3.73716272007124\\
301	3.74230924306835\\
303	3.73060378038605\\
304	3.72992809617841\\
307	3.71506967710985\\
308	3.71421784780983\\
310	3.70401593472775\\
};
\addlegendentry{std}

\end{axis}
\end{tikzpicture}%
